On-shell Operator Construction in the Effective Field Theory of Gravity

We construct the on-shell amplitude basis and the corresponding effective operators for generic modified gravity theory, such as pure gravity with higher derivatives, scalar-tensor gravity, Einstein-Yang-Mills, etc. Taking the Weyl tensor as the building block, we utilize the Young tensor technique to obtain independent operators, without equation of motion and total derivative redundancies. We update our algorithm and vastly increase the speed for finding the monomial basis (m-basis) of effective operators expressed in terms of Weyl tensors with Lorentz indices, the familiar form for the General Relativity community. Finally, we obtain the complete and independent amplitude and operator basis for GRSMEFT and GRLEFT up to mass dimension 10.

==> (inline-0) <==
\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2      }

& B_{\rm L}{}_{\lambda\rho}B_{\rm L}{}_{\mu\nu}C_{\rm L}^{\lambda\rho\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2      }

& C_{\rm L}^{\lambda\rho\mu\nu}W_{\rm L}^I{}_{\lambda\rho}W_{\rm L}^I{}_{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2      }

& C_{\rm L}^{\lambda\rho\mu\nu}G_{\rm L}^A{}_{\lambda\rho}G_{\rm L}^A{}_{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3        $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3        }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2     \phi {}^2  $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2     H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\langle 12\rangle ^4 \delta^{i_3}_{i_4}

\end{array}
\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\eta}W_{\rm L}^I{}^{\mu\nu}B_{\rm L}{}_{\eta}{}^{\rho}

&\langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\eta}G_{\rm L}^A{}^{\mu\nu}B_{\rm L}{}_{\eta}{}^{\rho}

&\langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}}{}^2      $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}}{}^2      }^{(1,2)}$}

& B_{\rm L}{}_{\eta\xi}B_{\rm L}^{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2

\\& B_{\rm L}^{\eta\xi}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}}{}^2      }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}W_{\rm L}^I{}^{\eta\xi}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{I_3I_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\eta\xi}W_{\rm L}^I{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}}{}^2      }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^A{}^{\eta\xi}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{A_3A_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\eta\xi}G_{\rm L}^A{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^4        $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^4        }

& C_{\rm L}{}_{\eta\xi\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\eta\xi\tau\upsilon}C_{\rm L}^{\mu\nu\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^4

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi  \bar{\psi }   D$}: 10 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}    D}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} l \bar{l}    D}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} q \bar{q}    D}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} l \bar{l}    D}

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} q \bar{q}    D}

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} q \bar{q}    D}

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^2 \phi D^2$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l H^{\dagger}  D^2}

& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} q H^{\dagger}  D^2}

& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   q \bar{u}_{\rm R} H D^2}

& \epsilon^{ij}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}   \phi {}^2 D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}   H H^{\dagger}  D^2}

& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)

&[34] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}   H H^{\dagger}  D^2}

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&[34] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2     \phi {}^2 D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2     H H^{\dagger}  D^2}

& H_iH^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{34} \langle 12\rangle ^4 \delta^{i_3}_{i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2 F_{\rm{L}}{}^2      $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 B_{\rm{L}}{}^2      }

& B_{\rm L}{}_{\mu\nu}B_{\rm L}^{\mu\nu}C_{\rm R}{}_{\lambda\rho\eta\xi}C_{\rm R}^{\lambda\rho\eta\xi}

&[34]^4 \langle 12\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 W_{\rm{L}}{}^2      }

& C_{\rm R}{}_{\lambda\rho\eta\xi}C_{\rm R}^{\lambda\rho\eta\xi}W_{\rm L}^I{}_{\mu\nu}W_{\rm L}^I{}^{\mu\nu}

&[34]^4 \langle 12\rangle ^2 \delta^{I_1I_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}}{}^2      }

& C_{\rm R}{}_{\lambda\rho\eta\xi}C_{\rm R}^{\lambda\rho\eta\xi}G_{\rm L}^A{}_{\mu\nu}G_{\rm L}^A{}^{\mu\nu}

&[34]^4 \langle 12\rangle ^2 \delta^{A_1A_2}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 C_{\rm{R}}{}^2        $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 C_{\rm{R}}{}^2        }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}C_{\rm R}{}_{\eta\xi\tau\upsilon}C_{\rm R}^{\eta\xi\tau\upsilon}

&[34]^4 \langle 12\rangle ^4

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^4    $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l q \bar{u}_{\rm R}    }

& \epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} q^2 \bar{u}_{\rm R}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   l q^3    }

&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi {}^2 \phi  $}: 8 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}   }

& H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }

& H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} q \bar{u}_{\rm R} H  }

& \epsilon^{ij}H_jB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}   }

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} q \bar{u}_{\rm R} H  }

& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }

& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} q \bar{u}_{\rm R} H  }

& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2   \phi {}^2  $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2   H H^{\dagger}   }

& H_iH^{\dagger i}B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}}   H H^{\dagger}   }

& \tau^I{}_{j}^{i}H_iH^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_3}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2   H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2   H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi {}^2 \phi  $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} l H^{\dagger}   }

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} q H^{\dagger}   }

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{ai}\right)H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   q \bar{u}_{\rm R} H  }

& \left(\bar{u}_{\rm R}{}_{r}^{a}q_{\rm L}{}_p{}_{ai}\right)\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4} \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3     \phi {}^2  $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3     H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{i_4}_{i_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \bar{\psi }{}^2 \phi  $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{q}  u_{\rm R}  H^{\dagger}   }

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \delta^{a_5}_{a_4} \epsilon_{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm R}  \bar{l}  H  }

& \left(\bar{l}_{\rm L}{}_{r}^{i}e_{\rm R}{}_p{}\right)H_iC_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \delta^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{q}  H  }

& \left(\bar{q}_{\rm L}{}_{r}^{ai}d_{\rm R}{}_p{}_{a}\right)H_iC_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2     \phi {}^4  $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2     H{}^2 H^{\dagger} {}^2  }

& H_iH_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\end{array}

==> (inline-1) <==
\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \nu ^2   D^2}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\nu_{\rm L}{}_p{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3f_4}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}F_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_p{}\right)C\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3f_4}^{[1,1]} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L}   D^2}^{(1,2)}$}

& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}F_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{p}\right)e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\\& F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\nu \lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}   D^2}^{(1,2)}$}

& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}F_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)dL_r{}_{a}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\\& F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\nu \lambda}dL_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1,2)}$}

& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}F_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\\& F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\nu \lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}   D^2}^{(1,2)}$}

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)dL_r{}_{b}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\nu \lambda}dL_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1,2)}$}

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\nu \lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi {}^2   D^2$}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \nu ^2   D^2}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\nu_{\rm L}{}_p{}C\nu_{\rm L}{}_r{}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3f_4}^{[2]} s_{34} \langle 12\rangle ^4 \langle 34\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\nu_{\rm L}{}_p{}\right)C\sigma^{\xi \nu}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3f_4}^{[2]} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm L}   D^2}^{(1,2)}$}

& \left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^4 \langle 34\rangle

\\& C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\xi \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm L}   D^2}^{(1,2)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\xi \nu}dL_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1,2)}$}

& \left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{a}\right)\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\xi \nu}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_4}_{a_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{R}} \psi {}^2   D^2$}: 6 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} \nu ^2   D^2}

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]F_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)C\sigma^{\eta \lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_2f_3}^{[2]} [34]^2  \langle 12\rangle  \langle 13\rangle ^3

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L}   D^2}

& F_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3} [34]^2  \langle 12\rangle  \langle 13\rangle ^3

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}   D^2}

& F_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}   D^2}

& F_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}uL_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}   D^2}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}dL_r{}_{b}\right)

&\mc{C}_{f_2,f_3} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \left(\lambda^{A_4}\right)^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}   D^2}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}uL_r{}_{b}\right)

&\mc{C}_{f_2,f_3} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \left(\lambda^{A_4}\right)^{a_3}_{a_2}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \bar{\psi }{}^2   D^2$}: 6 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{\nu} ^2   D^2}

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}F_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{\nu}_{\rm L}{}_{p}{}\right)C\bar{\nu}_{\rm L}{}_{r}{}\right)

&\mc{C}_{f_3f_4}^{[2]} [34]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}    D^2}

& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}F_{\rm L}^{\lambda\rho}\right)\left(\bar{e}_{\rm L}{}_{r}{}\left(D_{\nu}e_{\rm R}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}    D^2}

& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}F_{\rm L}^{\lambda\rho}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\left(D_{\nu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} u_{\rm R}  \bar{u}_{\rm L}    D^2}

& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}F_{\rm L}^{\lambda\rho}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\left(D_{\nu}u_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}    D^2}

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\left(D_{\nu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} u_{\rm R}  \bar{u}_{\rm L}    D^2}

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\left(D_{\nu}u_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \bar{\psi }{}^2   D^2$}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{\nu} ^2   D^2}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\bar{\nu}_{\rm L}{}_{p}{}C\bar{\nu}_{\rm L}{}_{r}{}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3f_4}^{[2]} [34]  s_{34} \langle 12\rangle ^4

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm R}  \bar{e}_{\rm L}    D^2}

& \left(\bar{e}_{\rm L}{}_{r}{}e_{\rm R}{}_p{}\right)\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^4

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{d}_{\rm L}    D^2}

& \left(\bar{d}_{\rm L}{}_{r}{}^{a}d_{\rm R}{}_p{}_{a}\right)\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^4 \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   u_{\rm R}  \bar{u}_{\rm L}    D^2}

& \left(\bar{u}_{\rm L}{}_{r}{}^{a}u_{\rm R}{}_p{}_{a}\right)\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^4 \delta^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 \psi {}^2    $}: 10 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \nu ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}\nu_{\rm L}{}_p{}C\nu_{\rm L}{}_r{}

&\mc{C}_{f_4f_5}^{[2]} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}{}_{\eta}{}^{\nu}\left(\nu_{\rm L}{}_p{}C\sigma^{\eta \mu}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_4f_5}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm L}    }^{(1,2)}$}

& \left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}{}_{\eta}{}^{\nu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \mu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm L}    }^{(1,2)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}dL_r{}_{a}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}$}

& \left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}uL_r{}_{a}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }^{(1\sim 3)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}dL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\eta}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}$}

& \left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{b}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}uL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\eta}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}uL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \nu ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\nu_{\rm L}{}_p{}C\nu_{\rm L}{}_r{}

&\mc{C}_{f_4f_5}^{[2]} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{A_2A_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\nu_{\rm L}{}_p{}C\sigma^{\eta \mu}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_4f_5}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm L}    }^{(1,2)}$}

& \left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{A_2A_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \mu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm L}    }^{(1\sim 5)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}dL_r{}_{a}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)d^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& d^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}dL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}dL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 5)}$}

& \left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}uL_r{}_{a}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& \left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{b}\right)d^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& d^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}uL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}uL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}} \psi {}^2    $}: 6 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} \nu ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}\left(\nu_{\rm L}{}_p{}C\sigma^{\eta \xi}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_4f_5}^{[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\nu_{\rm L}{}_p{}C\sigma^{\eta \xi}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_4f_5}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L}    }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}dL_r{}_{a}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}dL_r{}_{a}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}uL_r{}_{a}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}uL_r{}_{a}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }^{(1,2)}$}

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}dL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}dL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}$}

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}uL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}uL_r{}_{b}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3   \psi {}^2    $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   \nu ^2    }

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\nu_{\rm L}{}_p{}C\nu_{\rm L}{}_r{}

&\mc{C}_{f_4f_5}^{[2]} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   \bar{e}_{\rm R} e_{\rm L}    }

& \left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   \bar{d}_{\rm R} d_{\rm L}    }

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   \bar{u}_{\rm R} u_{\rm L}    }

& \left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle  \delta^{a_5}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 \bar{\psi }{}^2    $}: 10 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}\bar{\nu}_{\rm L}{}_{p}{}C\bar{\nu}_{\rm L}{}_{r}{}

&\mc{C}_{f_4f_5}^{[2]} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 e_{\rm R}  \bar{e}_{\rm L}     }

& \left(\bar{e}_{\rm L}{}_{r}{}e_{\rm R}{}_p{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 d_{\rm R}  \bar{d}_{\rm L}     }

& \left(\bar{d}_{\rm L}{}_{r}{}^{a}d_{\rm R}{}_p{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 u_{\rm R}  \bar{u}_{\rm L}     }

& \left(\bar{u}_{\rm L}{}_{r}{}^{a}u_{\rm R}{}_p{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}     }

& \left(\bar{d}_{\rm L}{}_{r}{}^{b}d_{\rm R}{}_p{}_{a}\right)\lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} u_{\rm R}  \bar{u}_{\rm L}     }

& \left(\bar{u}_{\rm L}{}_{r}{}^{b}u_{\rm R}{}_p{}_{a}\right)\lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\bar{\nu}_{\rm L}{}_{p}{}C\bar{\nu}_{\rm L}{}_{r}{}

&\mc{C}_{f_4f_5}^{[2]} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 e_{\rm R}  \bar{e}_{\rm L}     }

& \left(\bar{e}_{\rm L}{}_{r}{}e_{\rm R}{}_p{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 d_{\rm R}  \bar{d}_{\rm L}     }^{(1,2)}$}

& \left(\bar{d}_{\rm L}{}_{r}{}^{a}d_{\rm R}{}_p{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_5} \delta^{A_2A_3}

\\& \left(\bar{d}_{\rm L}{}_{r}{}^{b}d_{\rm R}{}_p{}_{a}\right)d^{ABC}\lambda^C{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}$}

& \left(\bar{u}_{\rm L}{}_{r}{}^{a}u_{\rm R}{}_p{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_5} \delta^{A_2A_3}

\\& \left(\bar{u}_{\rm L}{}_{r}{}^{b}u_{\rm R}{}_p{}_{a}\right)d^{ABC}\lambda^C{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3   \bar{\psi }{}^2    $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\bar{\nu}_{\rm L}{}_{p}{}C\bar{\nu}_{\rm L}{}_{r}{}

&\mc{C}_{f_4f_5}^{[2]} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   e_{\rm R}  \bar{e}_{\rm L}     }

& \left(\bar{e}_{\rm L}{}_{r}{}e_{\rm R}{}_p{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   d_{\rm R}  \bar{d}_{\rm L}     }

& \left(\bar{d}_{\rm L}{}_{r}{}^{a}d_{\rm R}{}_p{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   u_{\rm R}  \bar{u}_{\rm L}     }

& \left(\bar{u}_{\rm L}{}_{r}{}^{a}u_{\rm R}{}_p{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^3 \bar{\psi }   D$}: 52 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \nu ^3 \bar{\nu}   D}

&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}\left(D_{\mu}\nu_{\rm L}{}_p{}\right)\right)\left(\nu_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  \nu ^2   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}\nu_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\nu_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm L} \bar{e}_{\rm L}  \nu ^2   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\left(D_{\mu}\nu_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\nu_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm L} \nu  \bar{\nu}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(e_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}e_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L}   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}    D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}e_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(e_{\rm L}{}_r{}C\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \nu ^2   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\nu_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\nu_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} e_{\rm L} \nu  u_{\rm R}    D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(e_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}e_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_5}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_5}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{d}_{\rm L}  \nu ^2   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}\nu_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\nu_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{e}_{\rm R} \nu  \bar{u}_{\rm L}    D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} \nu  \bar{\nu}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(dL_r{}_{a}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}dL_r{}_{a}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\nu \lambda}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\nu \lambda}\left(D_{\mu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}    D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(dL_r{}_{a}C\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}dL_r{}_{a}\right)C\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \nu ^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\nu_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\nu_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{e}_{\rm R} \nu  \bar{u}_{\rm R}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{e}_{\rm L}  \nu  \bar{u}_{\rm R}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm R}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \nu ^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)\left(\left(D_{\mu}\nu_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)\left(\nu_{\rm L}{}_r{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm L}  e_{\rm L} \nu  u_{\rm L}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(uL_r{}_{a}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\left(D_{\mu}uL_r{}_{a}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(e_{\rm L}{}_r{}C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}e_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} e_{\rm R}  \nu  u_{\rm L}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(uL_r{}_{a}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}uL_r{}_{a}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} e_{\rm L} \bar{\nu}  u_{\rm L}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(e_{\rm L}{}_r{}C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}e_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \nu  \bar{\nu}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\right)\left(uL_r{}_{a}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\bar{u}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}uL_r{}_{a}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1,2)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 \nu  \bar{u}_{\rm L}    D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L}   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}e_{\rm L}{}_s{}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^3 e_{\rm R}    D}

&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}C\bar{d}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu  \bar{u}_{\rm R}   D}^{(1,2)}$}

& \epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon_{a_2a_3a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}    D}^{(1,2)}$}

& \epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_4a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 \bar{\nu}  \bar{u}_{\rm R}   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L}   D}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}dL_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}dL_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}dL_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}dL_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}    D}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(dL_r{}_{b}C\sigma^{\nu \lambda}dL_s{}_{a}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}dL_r{}_{b}\right)C\sigma^{\nu \lambda}dL_s{}_{a}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(dL_r{}_{b}C\sigma^{\nu \lambda}dL_s{}_{a}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}dL_r{}_{b}\right)C\sigma^{\nu \lambda}dL_s{}_{a}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{c}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\nu \lambda}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{c}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\nu \lambda}\left(D_{\mu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}dL_r{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}\left(D_{\mu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(dL_r{}_{b}C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}dL_r{}_{b}\right)C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(dL_r{}_{a}C\sigma^{\nu \lambda}uL_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}dL_r{}_{a}\right)C\sigma^{\nu \lambda}uL_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}uL_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}uL_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}$}

& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}uL_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}uL_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_3} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}uL_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5} \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}uL_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_5} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}   D}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}    D}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\right)\left(uL_r{}_{b}C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\bar{u}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}uL_r{}_{b}\right)C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\right)\left(uL_r{}_{b}C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\rho}C\bar{u}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}uL_r{}_{b}\right)C\sigma^{\nu \lambda}uL_s{}_{a}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L}^2 \nu  u_{\rm R}    D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(dL_r{}_{b}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(dL_r{}_{b}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R}   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{s}\sigma^{\nu \lambda}dL_r{}_{b}\right)\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{s}\sigma^{\nu \lambda}dL_r{}_{b}\right)\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   d_{\rm L}^3 \bar{e}_{\rm L}    D}

&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(dL_r{}_{b}C\sigma^{\nu \lambda}dL_s{}_{c}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  d_{\rm L} \nu  u_{\rm L}   D}^{(1,2)}$}

& \epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(uL_r{}_{b}C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}uL_r{}_{b}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon^{a_2a_3a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}   D}^{(1,2)}$}

& \epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(e_{\rm L}{}_r{}C\sigma^{\nu \lambda}uL_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_4a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}e_{\rm L}{}_r{}\right)C\sigma^{\nu \lambda}uL_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon^{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L}^2 \bar{\nu}  u_{\rm L}   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(dL_r{}_{b}C\sigma^{\nu \lambda}uL_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(dL_r{}_{b}C\sigma^{\nu \lambda}uL_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  e_{\rm L} u_{\rm L}^2   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(uL_r{}_{a}C\sigma^{\nu \lambda}uL_s{}_{b}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\left(D_{\mu}uL_r{}_{a}\right)C\sigma^{\nu \lambda}uL_s{}_{b}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} e_{\rm R}  u_{\rm L}^2   D}^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(e_{\rm R}{}_t{}C\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(uL_r{}_{b}C\sigma^{\nu \lambda}uL_s{}_{c}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(e_{\rm R}{}_t{}C\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}uL_r{}_{b}\right)C\sigma^{\nu \lambda}uL_s{}_{c}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2 F_{\rm{L}} \psi {}^2    $}: 6 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 F_{\rm{L}} \nu ^2    }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}\left(\nu_{\rm L}{}_p{}C\sigma^{\eta \xi}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_2f_3}^{[2]} [45]^4  \langle 12\rangle  \langle 13\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L}    }

& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3} [45]^4  \langle 12\rangle  \langle 13\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }

& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [45]^4  \langle 12\rangle  \langle 13\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 F_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }

& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}uL_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [45]^4  \langle 12\rangle  \langle 13\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }

& \lambda^A{}_{a}^{b}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}dL_r{}_{b}\right)

&\mc{C}_{f_2,f_3} [45]^4  \langle 12\rangle  \langle 13\rangle  \left(\lambda^{A_1}\right)^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }

& \lambda^A{}_{a}^{b}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}uL_r{}_{b}\right)

&\mc{C}_{f_2,f_3} [45]^4  \langle 12\rangle  \langle 13\rangle  \left(\lambda^{A_1}\right)^{a_3}_{a_2}

\end{array}

==> GRLEFT10.tex <==
\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^3     D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}}{}^2     D^2}

& G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\xi\nu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}F_{\rm L}{}_{\xi}{}^{\eta}\right)

&s_{34} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{A_3A_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^3     D^2}

& f^{ABC}G_{\rm L}^C{}^{\xi\nu}G_{\rm L}^B{}_{\xi}{}^{\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}G_{\rm L}^A{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  f^{A_2A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}}{}^2     D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}}{}^2     D^2}^{(1,2)}$}

& F_{\rm L}{}_{\xi\tau}F_{\rm L}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{34} \langle 12\rangle ^4 \langle 34\rangle ^2

\\& F_{\rm L}^{\nu\lambda}F_{\rm L}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}{}_{\xi\tau}{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}}{}^2     D^2}^{(1,2)}$}

& G_{\rm L}^A{}_{\xi\tau}G_{\rm L}^A{}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{34} \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{A_3A_4}

\\& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}{}_{\xi\tau}{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3 F_{\rm{L}}     D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 F_{\rm{L}}     D^2}

& F_{\rm L}^{\upsilon\xi}C_{\rm L}{}_{\upsilon}{}^{\tau\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}{}_{\xi\tau}{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \langle 34\rangle

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^4       D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^4       D^2}

& C_{\rm L}{}_{\xi\tau\upsilon\varphi}C_{\rm L}^{\xi\tau\upsilon\varphi}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{34} \langle 12\rangle ^4 \langle 34\rangle ^4

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 F_{\rm{R}}     D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} G_{\rm{R}}     D^2}

& G_{\rm R}^A{}^{\xi\lambda}G_{\rm L}^A{}_{\xi}{}^{\eta}\left(D_{\nu}F_{\rm L}^{\rho\mu}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)

&[34]^2 \langle 12\rangle  \langle 13\rangle ^3 \langle 23\rangle  \delta^{A_3A_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 G_{\rm{R}}     D^2}

& f^{ABC}G_{\rm R}^C{}^{\xi\lambda}G_{\rm L}^B{}_{\xi}{}^{\eta}\left(D_{\nu}G_{\rm L}^A{}^{\rho\mu}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)

&[34]^2 \langle 12\rangle  \langle 13\rangle ^3 \langle 23\rangle  f^{A_2A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}} F_{\rm{R}}     D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} F_{\rm{R}}     D^2}

& C_{\rm L}^{\rho\nu\xi\mu}F_{\rm R}^{\tau\lambda}F_{\rm L}{}_{\tau}{}^{\eta}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)

&[34]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} G_{\rm{R}}     D^2}

& C_{\rm L}^{\rho\nu\xi\mu}G_{\rm R}^A{}^{\tau\lambda}G_{\rm L}^A{}_{\tau}{}^{\eta}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)

&[34]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi  \bar{\psi }   D^3$}: 11 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \nu  \bar{\nu}   D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\eta}\nu_{\rm L}{}_p{}\right)\left(\left(D_{\nu}D^{\mu}F_{\rm L}^{\lambda\rho}\right)\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2

\\& \left(D_{\nu}F_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\eta}\left(D^{\mu}\nu_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\eta}e_{\rm R}{}_r{}\right)\left(D_{\nu}D^{\mu}F_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2

\\& \left(D_{\nu}F_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\eta}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\eta}e_{\rm L}{}_p{}\right)\right)\left(D_{\nu}D^{\mu}F_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2

\\& \left(D_{\nu}F_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\eta}\left(D^{\mu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\eta}d_{\rm R}{}_r{}_{a}\right)\left(D_{\nu}D^{\mu}F_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\\& \left(D_{\nu}F_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\eta}dL_p{}_{a}\right)\right)\left(D_{\nu}D^{\mu}F_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4}

\\& \left(D_{\nu}F_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\eta}\left(D^{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\eta}u_{\rm R}{}_r{}_{a}\right)\left(D_{\nu}D^{\mu}F_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\\& \left(D_{\nu}F_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\eta}uL_p{}_{a}\right)\left(\left(D_{\nu}D^{\mu}F_{\rm L}^{\lambda\rho}\right)\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4}

\\& \left(D_{\nu}F_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\eta}\left(D^{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D^3}^{(1,2)}$}

& \lambda^A{}_{a}^{b}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\eta}d_{\rm R}{}_r{}_{b}\right)\left(D_{\nu}D^{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}\left(D_{\nu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D^3}^{(1,2)}$}

& \lambda^A{}_{b}^{a}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\eta}dL_p{}_{a}\right)\left(D_{\nu}D^{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\left(D_{\nu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\eta}\left(D^{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1,2)}$}

& \lambda^A{}_{a}^{b}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\eta}u_{\rm R}{}_r{}_{b}\right)\left(D_{\nu}D^{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}\left(D_{\nu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D^3}^{(1,2)}$}

& \lambda^A{}_{b}^{a}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\eta}uL_p{}_{a}\right)\left(D_{\nu}D^{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\left(D_{\nu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\eta}\left(D^{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi  \bar{\psi }   D^3$}: 7 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \nu  \bar{\nu}   D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\nu}\left(D^{\mu}\nu_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\nu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm L} \bar{e}_{\rm L}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\nu}\left(D^{\mu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\nu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{d}_{\rm L}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\nu}\left(D^{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{u}_{\rm R} u_{\rm R}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\nu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   u_{\rm L} \bar{u}_{\rm L}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\nu}\left(D^{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2 F_{\rm{L}}{}^2     D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 F_{\rm{L}}{}^2     D^2}

& C_{\rm R}{}_{\rho\eta\xi\tau}C_{\rm R}^{\rho\eta\xi\tau}\left(D_{\mu}F_{\rm L}{}_{\nu\lambda}\right)\left(D^{\mu}F_{\rm L}^{\nu\lambda}\right)

&[34]^4 s_{34} \langle 12\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}}{}^2     D^2}

& C_{\rm R}{}_{\rho\eta\xi\tau}C_{\rm R}^{\rho\eta\xi\tau}\left(D_{\mu}G_{\rm L}^A{}_{\nu\lambda}\right)\left(D^{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)

&[34]^4 s_{34} \langle 12\rangle ^2 \delta^{A_1A_2}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}} F_{\rm{L}}{}^2 F_{\rm{R}}     D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} F_{\rm{L}} G_{\rm{L}} G_{\rm{R}}     D^2}

& C_{\rm R}^{\eta\xi\rho\lambda}G_{\rm R}^A{}_{\eta\xi}\left(D_{\mu}F_{\rm L}{}_{\lambda}{}^{\nu}\right)\left(D_{\nu}G_{\rm L}^A{}_{\rho}{}^{\mu}\right)

&[34]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}}{}^2 G_{\rm{R}}     D^2}

& f^{ABC}C_{\rm R}^{\eta\xi\rho\lambda}G_{\rm R}^C{}_{\eta\xi}\left(D_{\mu}G_{\rm L}^A{}_{\lambda}{}^{\nu}\right)\left(D_{\nu}G_{\rm L}^B{}_{\rho}{}^{\mu}\right)

&[34]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  f^{A_1A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} C_{\rm{R}} F_{\rm{L}} F_{\rm{R}}     D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}} F_{\rm{L}} F_{\rm{R}}     D^2}

& C_{\rm R}^{\xi\tau\eta\lambda}F_{\rm R}{}_{\xi\tau}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}F_{\rm L}{}_{\eta}{}^{\rho}\right)

&[34]^4 \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}} G_{\rm{L}} G_{\rm{R}}     D^2}

& C_{\rm R}^{\xi\tau\eta\lambda}G_{\rm R}^A{}_{\xi\tau}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)

&[34]^4 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 C_{\rm{R}}{}^2       D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 C_{\rm{R}}{}^2       D^2}

& C_{\rm R}{}_{\xi\tau\upsilon\varphi}C_{\rm R}^{\xi\tau\upsilon\varphi}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&[34]^4 s_{34} \langle 12\rangle ^4

\end{array}

\end{align}

\underline{Class $C_{\rm{R}} F_{\rm{L}} \psi  \bar{\psi }   D^3$}: 11 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} F_{\rm{L}} \nu  \bar{\nu}   D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}F_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\eta}\left(D_{\lambda}D_{\nu}\nu_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}F_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\eta}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}F_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\eta}\left(D_{\lambda}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}F_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}F_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\eta}\left(D_{\lambda}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{a_2}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} F_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}F_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} F_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}F_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\eta}\left(D_{\lambda}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{a_2}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D^3}

& \lambda^A{}_{a}^{b}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}G_{\rm L}^A{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \left(\lambda^{A_1}\right)^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D^3}

& \lambda^A{}_{b}^{a}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}G_{\rm L}^A{}_{\rho}{}^{\nu}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\eta}\left(D_{\lambda}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \left(\lambda^{A_1}\right)^{a_2}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D^3}

& \lambda^A{}_{a}^{b}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}G_{\rm L}^A{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \left(\lambda^{A_1}\right)^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D^3}

& \lambda^A{}_{b}^{a}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}G_{\rm L}^A{}_{\rho}{}^{\nu}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\eta}\left(D_{\lambda}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \left(\lambda^{A_1}\right)^{a_2}_{a_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} C_{\rm{R}}   \psi  \bar{\psi }   D^3$}: 7 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   \nu  \bar{\nu}   D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\xi}\left(D_{\lambda}D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   \bar{e}_{\rm R} e_{\rm R}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\left(D_{\lambda}D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\xi}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   e_{\rm L} \bar{e}_{\rm L}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\xi}\left(D_{\lambda}D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   \bar{d}_{\rm R} d_{\rm R}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\left(D_{\lambda}D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\xi}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   d_{\rm L} \bar{d}_{\rm L}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\xi}\left(D_{\lambda}D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   \bar{u}_{\rm R} u_{\rm R}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\left(D_{\lambda}D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\xi}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   u_{\rm L} \bar{u}_{\rm L}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\xi}\left(D_{\lambda}D_{\mu}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^4      $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^4      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}F_{\rm L}^{\eta\xi}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 G_{\rm{L}}{}^2      }^{(1\sim 3)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^A{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 \delta^{A_4A_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}^{\eta\xi}G_{\rm L}^A{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 \delta^{A_4A_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\xi\mu}F_{\rm L}{}_{\eta}{}^{\rho}F_{\rm L}{}_{\xi}{}^{\eta}

&\langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \langle 35\rangle  \delta^{A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}}{}^3      }^{(1,2)}$}

& d^{ABC}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}G_{\rm L}^B{}_{\eta\xi}G_{\rm L}^C{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 d^{A_3A_4A_5}

\\& d^{ABC}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta\xi}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm L}^C{}^{\eta\xi}

&\langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle ^2 d^{A_3A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^4      }^{(1\sim 3)}$}

& d^{ABE}d^{CDE}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm L}^C{}_{\eta\xi}G_{\rm L}^D{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 d^{\text{E}A_2A_3} d^{\text{E}A_4A_5}

\\& d^{ABE}d^{CDE}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta\xi}G_{\rm L}^C{}^{\mu\nu}G_{\rm L}^D{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 d^{\text{E}A_2A_3} d^{\text{E}A_4A_5}

\\& f^{ABE}f^{CDE}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^D{}^{\xi\eta}G_{\rm L}^B{}_{\eta}{}^{\nu}G_{\rm L}^C{}_{\xi}{}^{\mu}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 f^{\text{E}A_2A_3} f^{\text{E}A_4A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}}{}^3      $}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} G_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\xi\mu}G_{\rm L}^A{}^{\tau\eta}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}F_{\rm L}{}_{\tau}{}^{\nu}

&\langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \langle 25\rangle ^2 \delta^{A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}}{}^3      }

& f^{ABC}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^C{}^{\tau\eta}G_{\rm L}^B{}_{\tau}{}^{\xi}

&\langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \langle 45\rangle  f^{A_3A_4A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3 F_{\rm{L}}{}^2      $}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^3 F_{\rm{L}}{}^2      }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}F_{\rm L}{}_{\tau\upsilon}F_{\rm L}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \langle 35\rangle ^2

\\& C_{\rm L}{}_{\eta\xi\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}F_{\rm L}^{\eta\xi}F_{\rm L}^{\tau\upsilon}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^3 G_{\rm{L}}{}^2      }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}G_{\rm L}^A{}_{\tau\upsilon}G_{\rm L}^A{}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \langle 35\rangle ^2 \delta^{A_4A_5}

\\& C_{\rm L}{}_{\eta\xi\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\eta\xi}G_{\rm L}^A{}^{\tau\upsilon}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle ^2 \delta^{A_4A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^5        $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^5        }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\tau\upsilon\varphi\chi}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}^{\tau\upsilon\varphi\chi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \langle 35\rangle ^2 \langle 45\rangle ^2

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 \psi  \bar{\psi }   D$}: 18 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \nu  \bar{\nu}   D}^{(1,2)}$}

& F_{\rm L}^{\nu\lambda}F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\mu}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle

\\& F_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\rho}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& F_{\rm L}^{\nu\lambda}F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle

\\& F_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 e_{\rm L} \bar{e}_{\rm L}    D}^{(1,2)}$}

& F_{\rm L}^{\nu\lambda}F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\mu}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle

\\& F_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& F_{\rm L}^{\nu\lambda}F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4}

\\& F_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 d_{\rm L} \bar{d}_{\rm L}    D}^{(1,2)}$}

& F_{\rm L}^{\nu\lambda}F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\mu}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_4}_{a_5}

\\& F_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& F_{\rm L}^{\nu\lambda}F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4}

\\& F_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1,2)}$}

& F_{\rm L}^{\nu\lambda}F_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\mu}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_4}_{a_5}

\\& F_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 4)}$}

& \lambda^A{}_{a}^{b}F_{\rm L}^{\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}F_{\rm L}^{\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\eta\nu}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D}^{(1\sim 4)}$}

& \lambda^A{}_{b}^{a}F_{\rm L}^{\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}F_{\rm L}^{\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\eta\nu}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}$}

& \lambda^A{}_{a}^{b}F_{\rm L}^{\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}F_{\rm L}^{\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\eta\nu}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}$}

& \lambda^A{}_{b}^{a}F_{\rm L}^{\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}F_{\rm L}^{\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\eta\nu}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \nu  \bar{\nu}   D}^{(1,2)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\mu}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\rho}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 e_{\rm L} \bar{e}_{\rm L}    D}^{(1,2)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\mu}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 6)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^A{}^{\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 d_{\rm L} \bar{d}_{\rm L}    D}^{(1\sim 6)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\mu}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_4}_{a_5} \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_4}_{a_5} \delta^{A_2A_3}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^A{}^{\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& f^{ABC}\lambda^C{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 6)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^A{}^{\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 6)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\mu}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_4}_{a_5} \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_4}_{a_5} \delta^{A_2A_3}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^A{}^{\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& f^{ABC}\lambda^C{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}} \psi  \bar{\psi }   D$}: 11 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} \nu  \bar{\nu}   D}^{(1\sim 3)}$}

& F_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\mu}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2

\\& F_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\xi}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}^{\eta\xi}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\rho}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}    D}^{(1\sim 3)}$}

& F_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2

\\& F_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\xi}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}^{\eta\xi}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}    D}^{(1\sim 3)}$}

& F_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\mu}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2

\\& F_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\xi}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}^{\eta\xi}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 3)}$}

& F_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{a_5}_{a_4}

\\& F_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\xi}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}^{\eta\xi}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D}^{(1\sim 3)}$}

& F_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\mu}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{a_4}_{a_5}

\\& F_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\xi}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}^{\eta\xi}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}$}

& F_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{a_5}_{a_4}

\\& F_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\xi}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}^{\eta\xi}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}$}

& F_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\mu}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{a_4}_{a_5}

\\& F_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\xi}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}^{\eta\xi}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 3)}$}

& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\xi}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\xi}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D}^{(1\sim 3)}$}

& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\xi}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\xi}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}$}

& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\xi}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\xi}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}$}

& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\mu}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\xi}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\xi}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^4   D^2$}: 18 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \nu ^4   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(prst)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\sigma^{\lambda \rho}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2f_3f_4f_5}^{[4]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(prs,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\sigma^{\lambda \rho}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2f_3f_4f_5}^{[3,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\sigma^{\lambda \rho}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2f_3f_4f_5}^{[2,2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_2f_3f_4f_5}^{[2,1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm L} \nu ^2   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)e_{\rm L}{}_r{}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{p}\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\rho \eta}e_{\rm L}{}_r{}\right)\left(\left(D^{\mu}\nu_{\rm L}{}_s{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma_{\eta}{}^{\rho}e_{\rm L}{}_r{}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\eta \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\nu_{\rm L}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\rho \eta}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R}^2 e_{\rm L}^2   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}e_{\rm L}{}_s{}Ce_{\rm L}{}_t{}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D_{\nu}e_{\rm L}{}_s{}\right)C\sigma^{\lambda \rho}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}e_{\rm L}{}_s{}\right)C\sigma^{\eta \lambda}e_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma_{\eta}{}^{\rho}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}e_{\rm L}{}_s{}\right)Ce_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(e_{\rm L}{}_s{}C\sigma^{\nu \lambda}e_{\rm L}{}_t{}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\rho \eta}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D_{\nu}e_{\rm L}{}_s{}\right)C\sigma^{\lambda \rho}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\rho \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D^{\mu}e_{\rm L}{}_s{}\right)C\sigma^{\nu \lambda}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}e_{\rm L}{}_s{}\right)Ce_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)C\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\right)\left(e_{\rm L}{}_s{}C\sigma^{\lambda \rho}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^3 e_{\rm L}   D^2}^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{s}^{c}\right)e_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[3]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{s}^{c}\right)e_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{s}^{c}\right)e_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[1,1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{s}^{c}\right)e_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[1,1,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 \nu  \bar{u}_{\rm R}   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\bar{u}_{\rm R}{}_{s}^{c}\nu_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\eta \lambda}\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)C\bar{u}_{\rm R}{}_{t}^{c}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)C\bar{u}_{\rm R}{}_{t}^{c}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{t}^{c}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}C\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\eta \lambda}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} \nu ^2   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)dL_r{}_{a}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\mu}dL_r{}_{a}\right)\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}dL_r{}_{a}\right)\left(\left(D^{\mu}\nu_{\rm L}{}_s{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}dL_r{}_{a}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\eta \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}   D^2}^{(1\sim 9)}$}

& \left(\bar{e}_{\rm R}{}_{s}e_{\rm L}{}_t{}\right)C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{s}\right)e_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{s}\right)e_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\lambda \rho}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)dL_r{}_{a}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{s}\right)\sigma^{\lambda \rho}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\mu}dL_r{}_{a}\right)\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{s}\right)\sigma^{\lambda \rho}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\nu \lambda}e_{\rm L}{}_t{}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_3}_{a_2}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}dL_r{}_{a}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{s}\right)\sigma^{\nu \lambda}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}dL_r{}_{a}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{s}\right)\sigma^{\eta \lambda}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{e}_{\rm R} \nu  \bar{u}_{\rm R}   D^2}^{(1\sim 9)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{a}\nu_{\rm L}{}_t{}\right)C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\lambda \rho}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)\nu_{\rm L}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\lambda \rho}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\lambda \rho}dL_p{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{r}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)dL_p{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\rho \eta}\left(D^{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_2}_{a_4}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\rho \eta}dL_p{}_{a}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{r}\sigma_{\eta}{}^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\eta \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_2}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} e_{\rm L} \nu  u_{\rm L}   D^2}^{(1\sim 9)}$}

& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}uL_s{}_{a}C\nu_{\rm L}{}_t{}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{a}\right)C\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{a}\right)C\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(uL_s{}_{a}C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)e_{\rm L}{}_r{}\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(uL_s{}_{a}C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_4}_{a_2}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}e_{\rm L}{}_r{}\right)\left(\left(D^{\mu}uL_s{}_{a}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}e_{\rm L}{}_r{}\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\eta \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \nu ^2 \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)uL_r{}_{a}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\left(D_{\mu}uL_r{}_{a}\right)\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}uL_r{}_{a}\right)\left(\left(D^{\mu}\nu_{\rm L}{}_s{}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}uL_r{}_{a}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\sigma^{\eta \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}uL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\nu_{\rm L}{}_s{}\right)C\nu_{\rm L}{}_t{}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}uL_r{}_{a}\right)\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}uL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 9)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{a}uL_t{}_{a}\right)C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)uL_t{}_{a}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)uL_t{}_{a}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\lambda \rho}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)e_{\rm L}{}_r{}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\lambda \rho}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{p}\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\lambda \rho}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_4}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}uL_t{}_{a}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\rho \eta}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_5}_{a_4}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\rho \eta}e_{\rm L}{}_r{}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma_{\eta}{}^{\rho}e_{\rm L}{}_r{}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\eta \lambda}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{18}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 d_{\rm L}^2   D^2}^{(1\sim 18)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}dL_s{}_{a}CdL_t{}_{b}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}dL_s{}_{a}\right)CdL_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)\left(dL_s{}_{a}C\sigma^{\lambda \rho}dL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}dL_s{}_{a}\right)C\sigma^{\lambda \rho}dL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}dL_s{}_{a}\right)C\sigma^{\eta \lambda}dL_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}dL_s{}_{a}\right)CdL_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}dL_s{}_{a}\right)C\sigma^{\lambda \rho}dL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(dL_s{}_{a}C\sigma^{\nu \lambda}dL_t{}_{b}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D^{\mu}dL_s{}_{a}\right)C\sigma^{\nu \lambda}dL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}dL_s{}_{a}\right)CdL_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}dL_s{}_{a}\right)C\sigma^{\lambda \rho}dL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(dL_s{}_{a}C\sigma^{\nu \lambda}dL_t{}_{b}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D^{\mu}dL_s{}_{a}\right)C\sigma^{\nu \lambda}dL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}dL_s{}_{a}CdL_t{}_{b}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}dL_s{}_{a}\right)CdL_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\right)\left(dL_s{}_{a}C\sigma^{\lambda \rho}dL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}dL_s{}_{a}\right)C\sigma^{\lambda \rho}dL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}dL_s{}_{a}\right)C\sigma^{\eta \lambda}dL_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{18}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 18)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{c}uL_t{}_{c}\right)C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)uL_t{}_{c}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)uL_t{}_{c}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\lambda \rho}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)dL_r{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\lambda \rho}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\mu}dL_r{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\lambda \rho}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\nu \lambda}uL_t{}_{c}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}dL_r{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}dL_r{}_{a}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\nu \lambda}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}dL_r{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\eta \lambda}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_3}_{a_2} \delta^{a_5}_{a_4}

\\& \left(\bar{u}_{\rm R}{}_{s}^{b}uL_t{}_{a}\right)C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)uL_t{}_{a}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}dL_r{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)uL_t{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\lambda \rho}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)dL_r{}_{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\lambda \rho}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\mu}dL_r{}_{b}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\lambda \rho}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}uL_t{}_{a}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}dL_r{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& \left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}dL_r{}_{b}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\nu \lambda}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}dL_r{}_{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\eta \lambda}uL_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_5}_{a_2} \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{18}*{$\mathcal{O}_{C_{\rm{L}}   \bar{u}_{\rm R}^2 u_{\rm L}^2   D^2}^{(1\sim 18)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}uL_s{}_{a}CuL_t{}_{b}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{a}\right)CuL_t{}_{b}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)C\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\right)\left(uL_s{}_{a}C\sigma^{\lambda \rho}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\lambda \rho}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\eta \lambda}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{a}\right)CuL_t{}_{b}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\lambda \rho}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(uL_s{}_{a}C\sigma^{\nu \lambda}uL_t{}_{b}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(\left(D^{\mu}uL_s{}_{a}\right)C\sigma^{\nu \lambda}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{a}\right)CuL_t{}_{b}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\lambda \rho}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(uL_s{}_{a}C\sigma^{\nu \lambda}uL_t{}_{b}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(\left(D^{\mu}uL_s{}_{a}\right)C\sigma^{\nu \lambda}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}uL_s{}_{a}CuL_t{}_{b}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{a}\right)CuL_t{}_{b}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)C\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\right)\left(uL_s{}_{a}C\sigma^{\lambda \rho}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\lambda \rho}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(\left(D_{\nu}uL_s{}_{a}\right)C\sigma^{\eta \lambda}uL_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L}^3 \bar{e}_{\rm R}   D^2}^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{t}\left(D_{\nu}dL_s{}_{c}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}dL_r{}_{b}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[3]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}\left(D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{t}\left(D_{\nu}dL_s{}_{c}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}dL_r{}_{b}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{t}\left(D_{\nu}dL_s{}_{c}\right)\right)\left(dL_p{}_{a}C\sigma^{\lambda \rho}\left(D_{\mu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[2,1]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}\left(D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[1,1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{t}\left(D_{\nu}dL_s{}_{c}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}dL_r{}_{b}\right)

&\mc{C}_{f_2f_3f_4,f_5}^{[1,1,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon^{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L}^2 \nu  u_{\rm L}   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{c}\right)C\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}dL_r{}_{b}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\left(D_{\nu}dL_r{}_{b}\right)\right)\left(uL_s{}_{c}C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)CdL_r{}_{b}\right)\left(\left(D_{\nu}uL_s{}_{c}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(dL_p{}_{a}C\sigma^{\rho \eta}dL_r{}_{b}\right)\left(\left(D^{\mu}uL_s{}_{c}\right)C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}uL_s{}_{c}C\nu_{\rm L}{}_t{}\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}\left(D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{c}\right)C\nu_{\rm L}{}_t{}\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}dL_r{}_{b}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)CdL_r{}_{b}\right)\left(\left(D_{\nu}uL_s{}_{c}\right)C\sigma^{\lambda \rho}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(uL_s{}_{c}C\sigma^{\nu \lambda}\nu_{\rm L}{}_t{}\right)\left(\left(D^{\mu}dL_p{}_{a}\right)C\sigma^{\rho \eta}dL_r{}_{b}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma_{\eta}{}^{\rho}dL_r{}_{b}\right)\left(\left(D_{\nu}uL_s{}_{c}\right)C\sigma^{\eta \lambda}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} e_{\rm L} u_{\rm L}^2   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{b}\right)CuL_t{}_{c}\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}uL_s{}_{b}\right)CuL_t{}_{c}\right)\left(dL_p{}_{a}C\sigma^{\lambda \rho}\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(uL_s{}_{b}C\sigma^{\lambda \rho}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(uL_s{}_{b}C\sigma^{\nu \lambda}uL_t{}_{c}\right)\left(\left(D^{\mu}dL_p{}_{a}\right)C\sigma^{\rho \eta}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}uL_s{}_{b}CuL_t{}_{c}\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma^{\lambda \rho}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)Ce_{\rm L}{}_r{}\right)\left(\left(D_{\nu}uL_s{}_{b}\right)C\sigma^{\lambda \rho}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(dL_p{}_{a}C\left(D_{\mu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\nu}uL_s{}_{b}\right)C\sigma^{\lambda \rho}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(dL_p{}_{a}C\sigma^{\rho \eta}e_{\rm L}{}_r{}\right)\left(\left(D^{\mu}uL_s{}_{b}\right)C\sigma^{\nu \lambda}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\sigma_{\eta}{}^{\rho}e_{\rm L}{}_r{}\right)\left(\left(D_{\nu}uL_s{}_{b}\right)C\sigma^{\eta \lambda}uL_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \epsilon^{a_2a_4a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2 F_{\rm{L}}{}^3      $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}}{}^3      }

& f^{ABC}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^C{}^{\tau\eta}G_{\rm L}^B{}_{\tau}{}^{\xi}

&[45]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  f^{A_1A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} C_{\rm{R}}{}^2 F_{\rm{L}}{}^2      $}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}{}^2 F_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm R}{}_{\eta\xi\tau\upsilon}C_{\rm R}^{\eta\xi\tau\upsilon}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}

&[45]^4 \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}{}^2 G_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm R}{}_{\eta\xi\tau\upsilon}C_{\rm R}^{\eta\xi\tau\upsilon}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&[45]^4 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 F_{\rm{R}}{}^2      $}: 7 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 F_{\rm{R}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}F_{\rm R}{}_{\eta\xi}F_{\rm R}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}}{}^2 G_{\rm{R}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm L}^{\mu\nu}G_{\rm R}^A{}_{\eta\xi}G_{\rm R}^A{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} G_{\rm{L}} G_{\rm{R}}      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}F_{\rm R}{}_{\eta\xi}G_{\rm L}^A{}^{\mu\nu}G_{\rm R}^A{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_3A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{R}}{}^2 G_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm R}{}_{\eta\xi}F_{\rm R}^{\eta\xi}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{L}} G_{\rm{R}}{}^2      }

& d^{ABC}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}G_{\rm R}^B{}_{\eta\xi}G_{\rm R}^C{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 d^{A_3A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} G_{\rm{L}}{}^2 G_{\rm{R}}      }

& d^{ABC}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm R}{}_{\eta\xi}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm R}^C{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 d^{A_2A_3A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 G_{\rm{R}}{}^2      }^{(1\sim 3)}$}

& d^{ABE}d^{CDE}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm R}^C{}_{\eta\xi}G_{\rm R}^D{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{E}A_2A_3} d^{\text{E}A_4A_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}G_{\rm R}^C{}_{\eta\xi}G_{\rm R}^C{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3} \delta^{A_4A_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm R}^A{}_{\eta\xi}G_{\rm R}^B{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_4} \delta^{A_3A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3 C_{\rm{R}}{}^2        $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 C_{\rm{R}}{}^2        }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm R}{}_{\tau\upsilon\varphi\chi}C_{\rm R}^{\tau\upsilon\varphi\chi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&[45]^4 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3 F_{\rm{R}}{}^2      $}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 F_{\rm{R}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}F_{\rm R}{}_{\tau\upsilon}F_{\rm R}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 G_{\rm{R}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}G_{\rm R}^A{}_{\tau\upsilon}G_{\rm R}^A{}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{A_4A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} \psi  \bar{\psi }   D$}: 22 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} \nu  \bar{\nu}   D}^{(1,2)}$}

& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\lambda}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\\& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\lambda}\left(D_{\mu}\nu_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\\& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}    D}^{(1,2)}$}

& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\lambda}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\\& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\lambda}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\\& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}    D}^{(1,2)}$}

& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\lambda}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4}

\\& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\lambda}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\\& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} u_{\rm L} \bar{u}_{\rm L}    D}^{(1,2)}$}

& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\lambda}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4}

\\& F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\lambda}\left(D_{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}    D}^{(1,2)}$}

& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} G_{\rm{R}} u_{\rm L} \bar{u}_{\rm L}    D}^{(1,2)}$}

& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}\left(D_{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& \lambda^A{}_{a}^{b}F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D}^{(1,2)}$}

& \lambda^A{}_{b}^{a}F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& \lambda^A{}_{a}^{b}F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{R}} G_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D}^{(1,2)}$}

& \lambda^A{}_{b}^{a}F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}F_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}\left(D_{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} \nu  \bar{\nu}   D}^{(1,2)}$}

& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\lambda}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\lambda}\left(D_{\mu}\nu_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}    D}^{(1,2)}$}

& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\lambda}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\lambda}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 6)}$}

& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3} \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}    D}^{(1\sim 6)}$}

& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\lambda}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\lambda}\left(D_{\mu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4} \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 6)}$}

& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3} \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 6)}$}

& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}\left(D_{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\lambda}\left(D_{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\lambda}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\lambda}\left(D_{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4} \delta^{A_2A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{R}} \psi  \bar{\psi }   D$}: 11 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{R}} \nu  \bar{\nu}   D}

& F_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{\nu}_{\rm L}{}_{r}{}\gamma^{\eta}\nu_{\rm L}{}_p{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}

& F_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\eta}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}    D}

& F_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm L}{}_{r}{}\gamma^{\eta}e_{\rm L}{}_p{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}

& F_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\eta}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}    D}

& F_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{a}\gamma^{\eta}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}

& F_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\eta}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 F_{\rm{R}} u_{\rm L} \bar{u}_{\rm L}    D}

& F_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{a}\gamma^{\eta}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\eta}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}    D}

& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm L}{}_{r}{}^{b}\gamma^{\eta}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\eta}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{R}} u_{\rm L} \bar{u}_{\rm L}    D}

& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm L}{}_{r}{}^{b}\gamma^{\eta}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^2 \bar{\psi }{}^2   D^2$}: 72 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \nu ^2 \bar{\nu} ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}\nu_{\rm L}{}_p{}\right)\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{\nu}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{\nu}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}\nu_{\rm L}{}_p{}\right)\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm R}  \bar{e}_{\rm L}  \nu ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  \nu  \bar{\nu}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R}^2 e_{\rm R} ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm L} \bar{e}_{\rm L}  \nu  \bar{\nu}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm L} \bar{\nu} ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm L}^2 \bar{e}_{\rm L} ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{d}_{\rm L}  \nu ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \nu ^2 u_{\rm R}  \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\nu_{\rm L}{}_p{}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{e}_{\rm R} \nu  \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm L}  e_{\rm L} \nu  u_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm L} u_{\rm R}  \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \nu  \bar{\nu}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} e_{\rm R}  \nu  u_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} e_{\rm L} \bar{\nu}  u_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{d}_{\rm L}  \nu  \bar{\nu}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{e}_{\rm L}  \nu  \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} \bar{\nu} ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{e}_{\rm L}  \nu  \bar{u}_{\rm R}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \nu  \bar{\nu}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm R}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{e}_{\rm L}  \bar{\nu}  \bar{u}_{\rm R}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm L}  e_{\rm R}  \nu  u_{\rm L}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \nu  \bar{\nu}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm L}  e_{\rm L} \bar{\nu}  u_{\rm L}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{a}\right)\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}\left(D_{\mu}e_{\rm L}{}_p{}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} e_{\rm R}  \bar{\nu}  u_{\rm L}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{\nu} ^2 \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu  \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_4a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm L} ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{b}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{b}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L}   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}e_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}    D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 \bar{\nu}  \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{c}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{c}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm L} ^2 \nu  \bar{u}_{\rm R}   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}\nu_{\rm L}{}_r{}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_3a_4a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_3a_4a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_3a_4a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu}  \bar{u}_{\rm R}   D^2}^{(1\sim 4)}$}

& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_3a_4}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_3a_4}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_3a_4}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}    D^2}^{(1\sim 4)}$}

& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{e}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_3a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{e}_{\rm L}{}_{s}{}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_3a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{e}_{\rm L}{}_{s}{}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_3a_5}

\\& \epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{e}_{\rm L}{}_{s}{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{a_2a_3a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{e}_{\rm L}{}_{t}{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{e}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{e}_{\rm L}{}_{t}{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{e}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 d_{\rm R} ^2   D^2}^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\mu}D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}dL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\mu}D_{\nu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm L} u_{\rm R}  \bar{u}_{\rm L}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\mu}D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}dL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\mu}D_{\nu}dL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L}^2 \bar{d}_{\rm L} ^2   D^2}^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_3} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_3} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_3} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{u}_{\rm R}^2 u_{\rm R} ^2   D^2}^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_5} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_5} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}\left(D_{\mu}dL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_5} \delta^{a_3}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_5} \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{a}\right)\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   u_{\rm L}^2 \bar{u}_{\rm L} ^2   D^2}^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}\left(D_{\mu}uL_p{}_{a}\right)\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  d_{\rm L} \nu  u_{\rm R}    D^2}^{(1\sim 4)}$}

& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_4a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} e_{\rm L} u_{\rm R} ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(e_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}e_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(dL_p{}_{a}C\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\mu}D_{\nu}e_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}e_{\rm L}{}_r{}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}    D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L}^2 \bar{\nu}  u_{\rm R}    D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}dL_r{}_{b}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R} ^2 \nu  u_{\rm L}   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}uL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(uL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}uL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}\nu_{\rm L}{}_r{}\right)C\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}   D^2}^{(1\sim 4)}$}

& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(uL_r{}_{a}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}e_{\rm L}{}_p{}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_3a_4a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}e_{\rm L}{}_p{}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}uL_r{}_{a}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_3a_4a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}e_{\rm L}{}_p{}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}uL_r{}_{a}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_3a_4a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(e_{\rm L}{}_p{}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\mu}D_{\nu}uL_r{}_{a}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  d_{\rm L} \bar{\nu}  u_{\rm L}   D^2}^{(1\sim 4)}$}

& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{b}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_3a_4}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_3a_4}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\nu}uL_r{}_{b}\right)\right)\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_3a_4}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\left(D_{\mu}D_{\nu}uL_r{}_{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm L} e_{\rm R}  u_{\rm R}  u_{\rm L}   D^2}^{(1\sim 4)}$}

& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(uL_r{}_{b}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}dL_p{}_{a}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_3a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}uL_r{}_{b}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_3a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}dL_p{}_{a}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}uL_r{}_{b}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_3a_5}

\\& \epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(dL_p{}_{a}C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\mu}D_{\nu}uL_r{}_{b}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{a_2a_3a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  e_{\rm R}  u_{\rm L}^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(uL_r{}_{b}C\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}uL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\left(D_{\nu}uL_r{}_{b}\right)C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(uL_r{}_{b}C\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}uL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}uL_p{}_{a}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\left(D_{\nu}uL_r{}_{b}\right)C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{a_2a_3a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi {}^4    $}: 33 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \nu ^4    }

&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\nu_{\rm L}{}_p{}C\nu_{\rm L}{}_r{}\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4f_5f_6}^{[2,1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \nu ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta}{}^{\nu}e_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \eta}e_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R}^2 e_{\rm L}^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\bar{e}_{\rm R}{}_{p}C\bar{e}_{\rm R}{}_{r}\left(e_{\rm L}{}_s{}C\sigma^{\mu \nu}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}e_{\rm L}{}_s{}Ce_{\rm L}{}_t{}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(e_{\rm L}{}_s{}C\sigma^{\eta \mu}e_{\rm L}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta}{}^{\nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(e_{\rm L}{}_s{}C\sigma^{\mu \nu}e_{\rm L}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \eta}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R}^3 e_{\rm L}    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(prs)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}e_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[3]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R}^2 \nu  \bar{u}_{\rm R}    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\bar{u}_{\rm R}{}_{s}^{c}\nu_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 4)}$}

& \left(\bar{e}_{\rm R}{}_{s}e_{\rm L}{}_t{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_4}_{a_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{s}\sigma^{\mu \nu}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{a}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\eta \mu}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{a}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\mu \nu}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \nu  \bar{u}_{\rm R}    }^{(1\sim 4)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{a}\nu_{\rm L}{}_t{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma^{\mu \nu}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_3}_{a_5}

\\& \left(\bar{e}_{\rm R}{}_{r}dL_p{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma_{\eta}{}^{\nu}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma^{\lambda \eta}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \nu  u_{\rm L}    }^{(1\sim 4)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}uL_s{}_{a}C\nu_{\rm L}{}_t{}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}e_{\rm L}{}_r{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(uL_s{}_{a}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}e_{\rm L}{}_r{}\right)\left(uL_s{}_{a}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}e_{\rm L}{}_r{}\right)\left(uL_s{}_{a}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \nu ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}uL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}uL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{a}uL_t{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_6}_{a_5}

\\& \left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\mu \nu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta}{}^{\nu}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \mu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \eta}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\mu \nu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm L}^2    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(dL_s{}_{a}C\sigma^{\eta \mu}dL_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}dL_s{}_{a}CdL_t{}_{b}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}dL_s{}_{a}CdL_t{}_{b}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(dL_s{}_{a}C\sigma^{\eta \mu}dL_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 8)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{c}uL_t{}_{c}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_4}_{a_3} \delta^{a_6}_{a_5}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_4}_{a_3} \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \mu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_4}_{a_3} \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_4}_{a_3} \delta^{a_6}_{a_5}

\\& \left(\bar{u}_{\rm R}{}_{s}^{b}uL_t{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_6}_{a_3} \delta^{a_4}_{a_5}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_6}_{a_3} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_6}_{a_3} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_6}_{a_3} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \mu}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}uL_s{}_{a}CuL_t{}_{b}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}uL_s{}_{a}CuL_t{}_{b}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \mu}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L}^3 \bar{e}_{\rm R}    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(prs)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{t}\sigma^{\mu \nu}dL_s{}_{c}\right)\left(dL_p{}_{a}C\sigma^{\lambda \eta}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[3]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L}^2 \nu  u_{\rm L}    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}uL_s{}_{c}C\nu_{\rm L}{}_t{}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(dL_p{}_{a}C\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}dL_p{}_{a}CdL_r{}_{b}\left(uL_s{}_{c}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm L}^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}dL_p{}_{a}Ce_{\rm L}{}_r{}\left(uL_s{}_{b}C\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta}{}^{\nu}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\eta \mu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}{}_{\eta}{}^{\rho}\left(dL_p{}_{a}C\sigma^{\lambda \eta}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\lambda\rho}uL_s{}_{b}CuL_t{}_{c}\left(dL_p{}_{a}C\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R}^3 e_{\rm L}    }^{(1\sim 5)}$}

&\mathcal{Y}\left[\tiny{\young(prs)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\lambda^A{}_{a}^{d}\epsilon_{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\lambda^A{}_{a}^{d}\epsilon_{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}e_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[1,1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R}^2 \nu  \bar{u}_{\rm R}    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\bar{u}_{\rm R}{}_{s}^{c}\nu_{\rm L}{}_t{}\right)\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\bar{u}_{\rm R}{}_{s}^{c}\nu_{\rm L}{}_t{}\right)\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\end{array}}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 4)}$}

& \left(\bar{e}_{\rm R}{}_{s}e_{\rm L}{}_t{}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{s}\sigma^{\mu \nu}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\eta \mu}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\mu \nu}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \nu  \bar{u}_{\rm R}    }^{(1\sim 4)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{b}\nu_{\rm L}{}_t{}\right)\lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma^{\mu \nu}dL_p{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\\& \left(\bar{e}_{\rm R}{}_{r}dL_p{}_{a}\right)\lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma_{\eta}{}^{\nu}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma^{\lambda \eta}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \nu  u_{\rm L}    }^{(1\sim 4)}$}

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{b}C\nu_{\rm L}{}_t{}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}e_{\rm L}{}_r{}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(uL_s{}_{b}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \nu ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{b}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}uL_r{}_{b}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}uL_r{}_{b}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{a}uL_t{}_{b}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\mu \nu}uL_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta}{}^{\nu}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \mu}uL_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \eta}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\mu \nu}uL_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{16}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm L}^2    }^{(1\sim 16)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}dL_s{}_{a}CdL_t{}_{d}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_s{}_{a}C\sigma^{\eta \mu}dL_t{}_{d}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{d}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}dL_s{}_{a}CdL_t{}_{d}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_s{}_{a}C\sigma^{\eta \mu}dL_t{}_{d}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{d}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}dL_s{}_{a}CdL_t{}_{d}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_s{}_{a}C\sigma^{\eta \mu}dL_t{}_{d}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{d}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}dL_s{}_{a}CdL_t{}_{d}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_s{}_{a}C\sigma^{\eta \mu}dL_t{}_{d}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(dL_s{}_{a}C\sigma^{\mu \nu}dL_t{}_{d}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{16}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 16)}$}

& \left(\bar{u}_{\rm R}{}_{s}^{c}uL_t{}_{a}\right)\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_6}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_6}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \mu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_6}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_6}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \left(\bar{u}_{\rm R}{}_{s}^{c}uL_t{}_{c}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_6}_{a_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_6}_{a_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \mu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_6}_{a_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_6}_{a_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \left(\bar{u}_{\rm R}{}_{s}^{c}uL_t{}_{d}\right)\lambda^A{}_{c}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)\lambda^A{}_{c}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \lambda^A{}_{c}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \mu}uL_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \lambda^A{}_{c}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \left(\bar{u}_{\rm R}{}_{s}^{b}uL_t{}_{d}\right)\lambda^A{}_{a}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_4}_{a_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)\lambda^A{}_{a}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_4}_{a_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \lambda^A{}_{a}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}uL_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_4}_{a_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \lambda^A{}_{a}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_4}_{a_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{16}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 16)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{a}CuL_t{}_{d}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \mu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{a}CuL_t{}_{d}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \mu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{a}CuL_t{}_{d}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \mu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{a}CuL_t{}_{d}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \mu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\mu \nu}uL_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}}\\

&{\small\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L}^3 \bar{e}_{\rm R}    }^{(1\sim 5)}$}

&\mathcal{Y}\left[\tiny{\young(prs)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\lambda^A{}_{d}^{a}\epsilon^{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\lambda^A{}_{d}^{a}\epsilon^{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{t}\sigma^{\mu \nu}dL_s{}_{c}\right)\left(dL_p{}_{a}C\sigma^{\lambda \eta}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[1,1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\end{array}}\\

&{\small\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L}^2 \nu  u_{\rm L}    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{c}C\nu_{\rm L}{}_t{}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}dL_p{}_{a}CdL_r{}_{b}\left(uL_s{}_{c}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(dL_p{}_{a}C\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{c}C\nu_{\rm L}{}_t{}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}dL_p{}_{a}CdL_r{}_{b}\left(uL_s{}_{c}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta}{}^{\nu}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\eta \mu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(dL_p{}_{a}C\sigma^{\lambda \eta}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\mu \nu}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\end{array}}\\

&{\small\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm L}^2    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{b}CuL_t{}_{c}\left(dL_p{}_{a}C\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}dL_p{}_{a}Ce_{\rm L}{}_r{}\left(uL_s{}_{b}C\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta}{}^{\nu}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\eta \mu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(dL_p{}_{a}C\sigma^{\lambda \eta}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}uL_s{}_{b}CuL_t{}_{c}\left(dL_p{}_{a}C\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}dL_p{}_{a}Ce_{\rm L}{}_r{}\left(uL_s{}_{b}C\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta}{}^{\nu}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\eta \mu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(dL_p{}_{a}C\sigma^{\lambda \eta}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\mu \nu}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\end{array}}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi {}^4    $}: 18 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \nu ^4    }

&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\nu_{\rm L}{}_p{}C\nu_{\rm L}{}_r{}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_3f_4f_5f_6}^{[2,2]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm L} \nu ^2    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta \xi}e_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R}^2 e_{\rm L}^2    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}e_{\rm L}{}_s{}Ce_{\rm L}{}_t{}\bar{e}_{\rm R}{}_{p}C\bar{e}_{\rm R}{}_{r}

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta \xi}C\bar{e}_{\rm R}{}_{r}\right)\left(e_{\rm L}{}_s{}C\sigma^{\eta \xi}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(e_{\rm L}{}_s{}C\sigma^{\eta \xi}e_{\rm L}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R}^3 e_{\rm L}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{s}^{c}\sigma^{\eta \xi}e_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R}^2 \nu  \bar{u}_{\rm R}    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\bar{u}_{\rm R}{}_{s}^{c}\nu_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm L} \nu ^2    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}dL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 3)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)\left(\bar{e}_{\rm R}{}_{s}e_{\rm L}{}_t{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}dL_r{}_{a}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\eta \xi}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{a}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\eta \xi}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{e}_{\rm R} \nu  \bar{u}_{\rm R}    }^{(1\sim 3)}$}

& \left(\bar{e}_{\rm R}{}_{r}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\nu_{\rm L}{}_t{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma_{\eta \xi}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma^{\mu \nu}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} e_{\rm L} \nu  u_{\rm L}    }^{(1\sim 3)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}e_{\rm L}{}_r{}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}uL_s{}_{a}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}e_{\rm L}{}_r{}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \nu ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}uL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}uL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}$}

& \left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}uL_t{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta \xi}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \xi}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \xi}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R}^2 d_{\rm L}^2    }^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}dL_s{}_{a}CdL_t{}_{b}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(dL_s{}_{a}C\sigma^{\eta \xi}dL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(dL_s{}_{a}C\sigma^{\eta \xi}dL_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}dL_s{}_{a}CdL_t{}_{b}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(dL_s{}_{a}C\sigma^{\eta \xi}dL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(dL_s{}_{a}C\sigma^{\eta \xi}dL_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{d}_{\rm R}{}_{r}^{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 6)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}uL_t{}_{c}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_4}_{a_3} \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \xi}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_4}_{a_3} \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \xi}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_4}_{a_3} \delta^{a_6}_{a_5}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}uL_t{}_{a}\right)C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_6}_{a_3} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_6}_{a_3} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}uL_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_6}_{a_3} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}uL_s{}_{a}CuL_t{}_{b}

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}uL_s{}_{a}CuL_t{}_{b}

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}uL_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L}^3 \bar{e}_{\rm R}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{t}\sigma^{\eta \xi}dL_s{}_{c}\right)\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4f_5,f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}dL_p{}_{a}CdL_r{}_{b}

&\mc{C}_{f_3f_4f_5,f_6}^{[2,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L}^2 \nu  u_{\rm L}    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta \xi}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma^{\mu \nu}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}dL_p{}_{a}CdL_r{}_{b}uL_s{}_{c}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} e_{\rm L} u_{\rm L}^2    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta \xi}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\eta \xi}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \epsilon^{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(dL_p{}_{a}C\sigma^{\mu \nu}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\eta \xi}uL_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \epsilon^{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}dL_p{}_{a}Ce_{\rm L}{}_r{}uL_s{}_{b}CuL_t{}_{c}

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \epsilon^{a_3a_5a_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi {}^2 \bar{\psi }{}^2    $}: 136 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \nu ^2 \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{s}{}\gamma^{\rho}\nu_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}  \nu ^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_p{}C\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \nu  \bar{\nu}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R}^2 e_{\rm R} ^2    }

&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \nu  \bar{\nu}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} e_{\rm L}^2 \bar{e}_{\rm L} ^2    }

&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \nu ^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_p{}C\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \nu ^2 u_{\rm R}  \bar{u}_{\rm L}     }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_p{}C\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \nu  \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \nu  u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu  \bar{\nu}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \nu  u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{\nu}  u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu  \bar{\nu}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \nu  \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm L}  \nu  \bar{u}_{\rm R}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \nu  \bar{\nu}  \bar{u}_{\rm R} u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm R}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \bar{\nu}  \bar{u}_{\rm R}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm R}  \nu  u_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \nu  \bar{\nu}  u_{\rm L} \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \bar{\nu}  u_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{\nu}  u_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{\nu} ^2 \bar{u}_{\rm R} u_{\rm L}    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu  \bar{u}_{\rm L}     }

& \epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm L} ^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L}    }

&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}     }

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R}^2 \bar{\nu}  \bar{u}_{\rm L}     }

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm L} ^2 \nu  \bar{u}_{\rm R}    }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }

& \epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu}  \bar{u}_{\rm R}    }

& \epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }

& \epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{e}_{\rm L}{}_{s}{}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{e}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L}^2 \bar{d}_{\rm L} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_3} \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}uL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  d_{\rm L} \nu  u_{\rm R}     }

& \epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}    }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm R} ^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)\left(e_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}     }

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L}^2 \bar{\nu}  u_{\rm R}     }

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R} ^2 \nu  u_{\rm L}    }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(uL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}    }

& \epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(e_{\rm L}{}_p{}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(uL_r{}_{a}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  d_{\rm L} \bar{\nu}  u_{\rm L}    }

& \epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm L} e_{\rm R}  u_{\rm R}  u_{\rm L}    }

& \epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(uL_r{}_{b}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} F_{\rm{L}} d_{\rm R}  e_{\rm R}  u_{\rm L}^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}F_{\rm L}^{\mu\nu}\left(uL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(uL_r{}_{b}C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \nu ^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_p{}C\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \nu ^2 u_{\rm R}  \bar{u}_{\rm L}     }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_p{}C\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \nu  \bar{u}_{\rm L}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \nu  u_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}    }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu  \bar{\nu}    }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \nu  u_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{\nu}  u_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu  \bar{\nu}    }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \nu  \bar{u}_{\rm L}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm L}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm L}  \nu  \bar{u}_{\rm R}    }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \nu  \bar{\nu}  \bar{u}_{\rm R} u_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm R}    }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \bar{\nu}  \bar{u}_{\rm R}    }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm R}  \nu  u_{\rm L}    }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}uL_p{}_{a}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \nu  \bar{\nu}  u_{\rm L} \bar{u}_{\rm L}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \bar{\nu}  u_{\rm L}    }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{s}{}\gamma^{\rho}e_{\rm L}{}_p{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{\nu}  u_{\rm L}    }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{\nu} ^2 \bar{u}_{\rm R} u_{\rm L}    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu  \bar{u}_{\rm L}     }^{(1,2)}$}

& \lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\& \lambda^A{}_{a}^{d}\epsilon_{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_5a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm L} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}e_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}     }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R}^2 \bar{\nu}  \bar{u}_{\rm L}     }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{u}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm L} ^2 \nu  \bar{u}_{\rm R}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}$}

& \lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\& \lambda^A{}_{a}^{d}\epsilon_{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_5a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu}  \bar{u}_{\rm R}    }^{(1,2)}$}

& \lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\& \lambda^A{}_{a}^{d}\epsilon_{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_4a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}$}

& \lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{e}_{\rm L}{}_{s}{}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\& \lambda^A{}_{a}^{d}\epsilon_{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{e}_{\rm L}{}_{s}{}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{e}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{e}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}     }^{(1\sim 4)}$}

& \lambda^A{}_{d}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{d}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \lambda^A{}_{a}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}$}

& \lambda^A{}_{d}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{d}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \lambda^A{}_{a}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L}^2 \bar{d}_{\rm L} ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}$}

& \lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\& \lambda^A{}_{a}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_4} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \lambda^A{}_{a}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_4} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\\& \lambda^A{}_{b}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_3} \left(\lambda^{A_2}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}$}

& \lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{c}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \lambda^A{}_{c}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_4} \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}$}

& \lambda^A{}_{d}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{d}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \lambda^A{}_{a}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}$}

& \lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{d}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\& \lambda^A{}_{c}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6} \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\\& \lambda^A{}_{d}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma^{\rho}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_5} \left(\lambda^{A_2}\right)^{a_3}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}$}

& \lambda^A{}_{d}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{d}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \lambda^A{}_{a}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}$}

& \lambda^A{}_{d}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{d}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{d}\gamma^{\lambda}uL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \lambda^A{}_{a}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\lambda}uL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}uL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}uL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}uL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm L}{}_{s}{}^{c}\gamma^{\rho}uL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\lambda}uL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  d_{\rm L} \nu  u_{\rm R}     }^{(1,2)}$}

& \lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\& \lambda^A{}_{d}^{a}\epsilon^{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_5a_6\text{d}} \left(\lambda^{A_2}\right)^{a_3}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)\left(e_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}u_{\rm R}{}_s{}_{b}\right)\left(e_{\rm L}{}_r{}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}     }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L}^2 \bar{\nu}  u_{\rm R}     }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}dL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R} ^2 \nu  u_{\rm L}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(uL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(uL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\lambda}d_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}    }^{(1,2)}$}

& \lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(e_{\rm L}{}_p{}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(uL_r{}_{a}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\& \lambda^A{}_{d}^{a}\epsilon^{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(e_{\rm L}{}_p{}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(uL_r{}_{a}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_5a_6\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  d_{\rm L} \bar{\nu}  u_{\rm L}    }^{(1,2)}$}

& \lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\& \lambda^A{}_{d}^{a}\epsilon^{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\lambda}uL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_4a_5\text{d}} \left(\lambda^{A_2}\right)^{a_3}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm L} e_{\rm R}  u_{\rm R}  u_{\rm L}    }^{(1,2)}$}

& \lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(uL_r{}_{b}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\& \lambda^A{}_{d}^{a}\epsilon^{bcd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(dL_p{}_{a}C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(uL_r{}_{b}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_3}_{\text{d}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  e_{\rm R}  u_{\rm L}^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(uL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(uL_r{}_{b}C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(uL_p{}_{a}C\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(uL_r{}_{b}C\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{a_3a_5\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi {}^2 \bar{\psi }{}^2    $}: 72 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \nu ^2 \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{s}{}\gamma_{\eta}\nu_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm R}  \bar{e}_{\rm L}  \nu ^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_p{}C\gamma_{\eta}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}  \nu  \bar{\nu}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R}^2 e_{\rm R} ^2    }

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\eta}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm L} \bar{e}_{\rm L}  \nu  \bar{\nu}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{s}{}\gamma_{\eta}e_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm L} \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm L}^2 \bar{e}_{\rm L} ^2    }

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{s}{}\gamma_{\eta}e_{\rm L}{}_p{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{d}_{\rm L}  \nu ^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_p{}C\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \nu ^2 u_{\rm R}  \bar{u}_{\rm L}     }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_p{}C\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{e}_{\rm R} \nu  \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm L}  e_{\rm L} \nu  u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}e_{\rm L}{}_p{}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\eta}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}e_{\rm L}{}_r{}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  \nu  \bar{\nu}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} e_{\rm R}  \nu  u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\eta}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\eta}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} e_{\rm L} \bar{\nu}  u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}e_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{d}_{\rm L}  \nu  \bar{\nu}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{e}_{\rm L}  \nu  \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{s}{}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\eta}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\eta}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}e_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm L} \bar{\nu} ^2    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{e}_{\rm L}  \nu  \bar{u}_{\rm R}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \nu  \bar{\nu}  \bar{u}_{\rm R} u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{e}_{\rm R} \bar{\nu}  \bar{u}_{\rm R}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{s}{}\gamma_{\eta}e_{\rm L}{}_p{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{e}_{\rm L}  \bar{\nu}  \bar{u}_{\rm R}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{s}{}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm L}  e_{\rm R}  \nu  u_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}uL_p{}_{a}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\eta}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \nu  \bar{\nu}  u_{\rm L} \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}uL_p{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm L}  e_{\rm L} \bar{\nu}  u_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}e_{\rm L}{}_p{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{s}{}\gamma_{\eta}e_{\rm L}{}_p{}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} e_{\rm R}  \bar{\nu}  u_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{\nu} ^2 \bar{u}_{\rm R} u_{\rm L}    }

&\mathcal{Y}\left[\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}uL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{\nu}_{\rm L}{}_{s}{}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu  \bar{u}_{\rm L}     }

& \epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm L} ^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{u}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\eta}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L}    }

&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\eta}e_{\rm L}{}_r{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}     }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\eta}e_{\rm R}{}_t{}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R}^2 \bar{\nu}  \bar{u}_{\rm L}     }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{u}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\eta}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm L} ^2 \nu  \bar{u}_{\rm R}    }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\eta}\nu_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }

& \epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}C\bar{d}_{\rm L}{}_{s}{}^{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu}  \bar{u}_{\rm R}    }

& \epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}C\bar{\nu}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }

& \epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{e}_{\rm L}{}_{s}{}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}C\bar{u}_{\rm L}{}_{t}{}^{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{d}_{\rm L}{}_{s}{}^{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}C\bar{e}_{\rm L}{}_{t}{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\eta}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\eta}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\eta}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}dL_r{}_{b}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\eta}dL_r{}_{a}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L}^2 \bar{d}_{\rm L} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}dL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_6}_{a_3} \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{c}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4} \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\eta}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm L}{}_{s}{}^{b}\gamma_{\eta}dL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{a}\gamma^{\eta}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_6} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}uL_r{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{c}\right)\left(\bar{d}_{\rm L}{}_{t}{}^{c}\gamma^{\eta}uL_r{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}uL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{t}{}^{c}\gamma^{\eta}uL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}uL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}uL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm L}{}_{s}{}^{a}\gamma_{\eta}uL_p{}_{a}\right)\left(\bar{u}_{\rm L}{}_{t}{}^{b}\gamma^{\eta}uL_r{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  d_{\rm L} \nu  u_{\rm R}     }

& \epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(dL_p{}_{a}C\gamma_{\eta}d_{\rm R}{}_s{}_{b}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\eta}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}    }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\eta}d_{\rm R}{}_t{}_{c}\right)\left(dL_p{}_{a}C\gamma_{\eta}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} e_{\rm L} u_{\rm R} ^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(dL_p{}_{a}C\gamma_{\eta}u_{\rm R}{}_s{}_{b}\right)\left(e_{\rm L}{}_r{}C\gamma^{\eta}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}     }

&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm L}{}_{t}{}\gamma^{\eta}dL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma_{\eta}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L}^2 \bar{\nu}  u_{\rm R}     }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}dL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma_{\eta}u_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R} ^2 \nu  u_{\rm L}    }

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(uL_p{}_{a}C\gamma_{\eta}d_{\rm R}{}_s{}_{b}\right)\left(\nu_{\rm L}{}_r{}C\gamma^{\eta}d_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}    }

& \epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(e_{\rm L}{}_p{}C\gamma_{\eta}d_{\rm R}{}_s{}_{b}\right)\left(uL_r{}_{a}C\gamma^{\eta}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  d_{\rm L} \bar{\nu}  u_{\rm L}    }

& \epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{\nu}_{\rm L}{}_{t}{}\gamma^{\eta}uL_r{}_{b}\right)\left(dL_p{}_{a}C\gamma_{\eta}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm L} e_{\rm R}  u_{\rm R}  u_{\rm L}    }

& \epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(dL_p{}_{a}C\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(uL_r{}_{b}C\gamma^{\eta}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  e_{\rm R}  u_{\rm L}^2    }

&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(uL_p{}_{a}C\gamma_{\eta}d_{\rm R}{}_s{}_{c}\right)\left(uL_r{}_{b}C\gamma^{\eta}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{a_3a_4a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2   \psi {}^4    $}: 18 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2   \nu ^4    }

&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\nu_{\rm L}{}_p{}C\nu_{\rm L}{}_r{}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_1f_2f_3f_4}^{[2,2]} [56]^4  \langle 12\rangle  \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{e}_{\rm R} e_{\rm L} \nu ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_1,f_2,f_3f_4}^{[2]} [56]^4  \langle 12\rangle  \langle 34\rangle

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta \xi}e_{\rm L}{}_r{}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_1,f_2,f_3f_4}^{[1,1]} [56]^4  \langle 13\rangle  \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{e}_{\rm R}^2 e_{\rm L}^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}e_{\rm L}{}_s{}Ce_{\rm L}{}_t{}\bar{e}_{\rm R}{}_{p}C\bar{e}_{\rm R}{}_{r}

&\mc{C}_{f_1f_2,f_3f_4}^{[2],[2]} [56]^4  \langle 12\rangle  \langle 34\rangle

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta \xi}C\bar{e}_{\rm R}{}_{r}\right)\left(e_{\rm L}{}_s{}C\sigma^{\eta \xi}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_1f_2,f_3f_4}^{[1,1],[1,1]} [56]^4  \langle 13\rangle  \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R}^3 e_{\rm L}    }

&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{d}_{\rm R}{}_{s}^{c}e_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}

&\mc{C}_{f_1f_2f_3,f_4}^{[2,1]} [56]^4  \langle 13\rangle  \langle 24\rangle  \epsilon_{a_1a_2a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R}^2 \nu  \bar{u}_{\rm R}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_1f_2,f_3,f_4}^{[2]} [56]^4  \langle 13\rangle  \langle 24\rangle  \epsilon_{a_1a_2a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\bar{u}_{\rm R}{}_{s}^{c}\nu_{\rm L}{}_t{}\right)\epsilon_{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}

&\mc{C}_{f_1f_2,f_3,f_4}^{[1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \epsilon_{a_1a_2a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_1,f_2,f_3f_4}^{[2]} [56]^4  \langle 13\rangle  \langle 24\rangle  \epsilon_{a_1a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}

&\mc{C}_{f_1,f_2,f_3f_4}^{[1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \epsilon_{a_1a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R} d_{\rm L} \nu ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_1,f_2,f_3f_4}^{[2]} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_2}_{a_1}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}dL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_1,f_2,f_3f_4}^{[1,1]} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_2}_{a_1}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}    }^{(1,2)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)\left(\bar{e}_{\rm R}{}_{s}e_{\rm L}{}_t{}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_2}_{a_1}

\\& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}dL_r{}_{a}\right)\left(\bar{e}_{\rm R}{}_{s}\sigma^{\eta \xi}e_{\rm L}{}_t{}\right)

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_2}_{a_1}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   d_{\rm L} \bar{e}_{\rm R} \nu  \bar{u}_{\rm R}    }^{(1,2)}$}

& \left(\bar{e}_{\rm R}{}_{r}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\nu_{\rm L}{}_t{}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_1}_{a_3}

\\& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{r}\sigma_{\eta \xi}dL_p{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_1}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R} e_{\rm L} \nu  u_{\rm L}    }^{(1,2)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}e_{\rm L}{}_r{}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}uL_s{}_{a}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_3}_{a_1}

\\& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}e_{\rm L}{}_r{}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_3}_{a_1}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \nu ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\bar{u}_{\rm R}{}_{p}^{a}uL_r{}_{a}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\nu_{\rm L}{}_s{}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_1,f_2,f_3f_4}^{[2]} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_2}_{a_1}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}uL_r{}_{a}\right)\left(\nu_{\rm L}{}_s{}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_1,f_2,f_3f_4}^{[1,1]} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_2}_{a_1}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}$}

& \left(\bar{e}_{\rm R}{}_{p}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}uL_t{}_{a}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_4}_{a_3}

\\& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta \xi}e_{\rm L}{}_r{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\eta \xi}uL_t{}_{a}\right)

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R}^2 d_{\rm L}^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}dL_s{}_{a}CdL_t{}_{b}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}

&\mc{C}_{f_1f_2,f_3f_4}^{[2],[2]} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_3}_{a_1} \delta^{a_4}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(dL_s{}_{a}C\sigma^{\eta \xi}dL_t{}_{b}\right)

&\mc{C}_{f_1f_2,f_3f_4}^{[2],[2]} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_3}_{a_1} \delta^{a_4}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}dL_s{}_{a}CdL_t{}_{b}\bar{d}_{\rm R}{}_{p}^{a}C\bar{d}_{\rm R}{}_{r}^{b}

&\mc{C}_{f_1f_2,f_3f_4}^{[1,1],[1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_3}_{a_1} \delta^{a_4}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(dL_s{}_{a}C\sigma^{\eta \xi}dL_t{}_{b}\right)

&\mc{C}_{f_1f_2,f_3f_4}^{[1,1],[1,1]} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_3}_{a_1} \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}uL_t{}_{c}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_2}_{a_1} \delta^{a_4}_{a_3}

\\& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}dL_r{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\eta \xi}uL_t{}_{c}\right)

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_2}_{a_1} \delta^{a_4}_{a_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}uL_t{}_{a}\right)C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_4}_{a_1} \delta^{a_2}_{a_3}

\\& C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}dL_r{}_{b}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}uL_t{}_{a}\right)

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_4}_{a_1} \delta^{a_2}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}uL_s{}_{a}CuL_t{}_{b}

&\mc{C}_{f_1f_2,f_3f_4}^{[2],[2]} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_3}_{a_1} \delta^{a_4}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}uL_t{}_{b}\right)

&\mc{C}_{f_1f_2,f_3f_4}^{[2],[2]} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_3}_{a_1} \delta^{a_4}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\bar{u}_{\rm R}{}_{p}^{a}C\bar{u}_{\rm R}{}_{r}^{b}uL_s{}_{a}CuL_t{}_{b}

&\mc{C}_{f_1f_2,f_3f_4}^{[1,1],[1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_3}_{a_1} \delta^{a_4}_{a_2}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{u}_{\rm R}{}_{r}^{b}\right)\left(uL_s{}_{a}C\sigma^{\eta \xi}uL_t{}_{b}\right)

&\mc{C}_{f_1f_2,f_3f_4}^{[1,1],[1,1]} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_3}_{a_1} \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2   d_{\rm L}^3 \bar{e}_{\rm R}    }

&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\left(\bar{e}_{\rm R}{}_{t}dL_s{}_{c}\right)\epsilon^{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}dL_p{}_{a}CdL_r{}_{b}

&\mc{C}_{f_1f_2f_3,f_4}^{[2,1]} [56]^4  \langle 13\rangle  \langle 24\rangle  \epsilon^{a_1a_2a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   d_{\rm L}^2 \nu  u_{\rm L}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta \xi}dL_r{}_{b}\right)\left(uL_s{}_{c}C\sigma^{\eta \xi}\nu_{\rm L}{}_t{}\right)

&\mc{C}_{f_1f_2,f_3,f_4}^{[2]} [56]^4  \langle 13\rangle  \langle 24\rangle  \epsilon^{a_1a_2a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}dL_p{}_{a}CdL_r{}_{b}uL_s{}_{c}C\nu_{\rm L}{}_t{}

&\mc{C}_{f_1f_2,f_3,f_4}^{[1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \epsilon^{a_1a_2a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   d_{\rm L} e_{\rm L} u_{\rm L}^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(dL_p{}_{a}C\sigma_{\eta \xi}e_{\rm L}{}_r{}\right)\left(uL_s{}_{b}C\sigma^{\eta \xi}uL_t{}_{c}\right)

&\mc{C}_{f_1,f_2,f_3f_4}^{[2]} [56]^4  \langle 13\rangle  \langle 24\rangle  \epsilon^{a_1a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}dL_p{}_{a}Ce_{\rm L}{}_r{}uL_s{}_{b}CuL_t{}_{c}

&\mc{C}_{f_1,f_2,f_3f_4}^{[1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \epsilon^{a_1a_3a_4}

\end{array}

\end{align}

==> GRSMEFT10.tex <==
\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^3     D^2$}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}}{}^2     D^2}

& W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\xi\nu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}B_{\rm L}{}_{\xi}{}^{\eta}\right)

&s_{34} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^3     D^2}

& \epsilon^{IJK}W_{\rm L}^K{}^{\xi\nu}W_{\rm L}^J{}_{\xi}{}^{\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}W_{\rm L}^I{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \epsilon^{I_2I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}}{}^2     D^2}

& G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\xi\nu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}B_{\rm L}{}_{\xi}{}^{\eta}\right)

&s_{34} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{A_3A_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^3     D^2}

& f^{ABC}G_{\rm L}^C{}^{\xi\nu}G_{\rm L}^B{}_{\xi}{}^{\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}G_{\rm L}^A{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  f^{A_2A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}}{}^2     D^2$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}}{}^2     D^2}^{(1,2)}$}

& B_{\rm L}{}_{\xi\tau}B_{\rm L}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{34} \langle 12\rangle ^4 \langle 34\rangle ^2

\\& B_{\rm L}^{\nu\lambda}B_{\rm L}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}{}_{\xi\tau}{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}}{}^2     D^2}^{(1,2)}$}

& W_{\rm L}^I{}_{\xi\tau}W_{\rm L}^I{}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{34} \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{I_3I_4}

\\& W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}{}_{\xi\tau}{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}}{}^2     D^2}^{(1,2)}$}

& G_{\rm L}^A{}_{\xi\tau}G_{\rm L}^A{}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{34} \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{A_3A_4}

\\& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\xi\tau}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}{}_{\xi\tau}{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3 F_{\rm{L}}     D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 B_{\rm{L}}     D^2}

& B_{\rm L}^{\upsilon\xi}C_{\rm L}{}_{\upsilon}{}^{\tau\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}{}_{\xi\tau}{}^{\rho\eta}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \langle 34\rangle

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^4       D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^4       D^2}

& C_{\rm L}{}_{\xi\tau\upsilon\varphi}C_{\rm L}^{\xi\tau\upsilon\varphi}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{34} \langle 12\rangle ^4 \langle 34\rangle ^4

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 F_{\rm{R}}     D^2$}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} W_{\rm{R}}     D^2}

& W_{\rm R}^I{}^{\xi\lambda}W_{\rm L}^I{}_{\xi}{}^{\eta}\left(D_{\nu}B_{\rm L}^{\rho\mu}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)

&[34]^2 \langle 12\rangle  \langle 13\rangle ^3 \langle 23\rangle  \delta^{I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 W_{\rm{R}}     D^2}

& \epsilon^{IJK}W_{\rm R}^K{}^{\xi\lambda}W_{\rm L}^J{}_{\xi}{}^{\eta}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(D_{\nu}W_{\rm L}^I{}^{\rho\mu}\right)

&[34]^2 \langle 12\rangle  \langle 13\rangle ^3 \langle 23\rangle  \epsilon^{I_2I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} G_{\rm{R}}     D^2}

& G_{\rm R}^A{}^{\xi\lambda}G_{\rm L}^A{}_{\xi}{}^{\eta}\left(D_{\nu}B_{\rm L}^{\rho\mu}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)

&[34]^2 \langle 12\rangle  \langle 13\rangle ^3 \langle 23\rangle  \delta^{A_3A_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 G_{\rm{R}}     D^2}

& f^{ABC}G_{\rm R}^C{}^{\xi\lambda}G_{\rm L}^B{}_{\xi}{}^{\eta}\left(D_{\nu}G_{\rm L}^A{}^{\rho\mu}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)

&[34]^2 \langle 12\rangle  \langle 13\rangle ^3 \langle 23\rangle  f^{A_2A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}} F_{\rm{R}}     D^2$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} B_{\rm{R}}     D^2}

& B_{\rm R}^{\tau\lambda}C_{\rm L}^{\rho\nu\xi\mu}B_{\rm L}{}_{\tau}{}^{\eta}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)

&[34]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}} W_{\rm{R}}     D^2}

& C_{\rm L}^{\rho\nu\xi\mu}W_{\rm R}^I{}^{\tau\lambda}W_{\rm L}^I{}_{\tau}{}^{\eta}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)

&[34]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} G_{\rm{R}}     D^2}

& C_{\rm L}^{\rho\nu\xi\mu}G_{\rm R}^A{}^{\tau\lambda}G_{\rm L}^A{}_{\tau}{}^{\eta}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)

&[34]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi  \bar{\psi }   D^3$}: 10 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\eta}e_{\rm R}{}_r{}\right)\left(D_{\nu}D^{\mu}B_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2

\\& \left(D_{\nu}B_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\eta}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} l \bar{l}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\eta}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\nu}D^{\mu}B_{\rm L}^{\lambda\rho}\right)\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4}

\\& \left(D_{\nu}B_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\eta}\left(D^{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\eta}d_{\rm R}{}_r{}_{a}\right)\left(D_{\nu}D^{\mu}B_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\\& \left(D_{\nu}B_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\eta}u_{\rm R}{}_r{}_{a}\right)\left(D_{\nu}D^{\mu}B_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\\& \left(D_{\nu}B_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} q \bar{q}    D^3}^{(1,2)}$}

& \left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\nu}D^{\mu}B_{\rm L}^{\lambda\rho}\right)\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{a_3}_{a_4}

\\& \left(D_{\nu}B_{\rm L}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\eta}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} l \bar{l}    D^3}^{(1,2)}$}

& \tau^I{}_{j}^{i}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\eta}l_{\rm L}{}_p{}_{i}\right)\left(D_{\nu}D^{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_2}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(D_{\nu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\eta}\left(D^{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} q \bar{q}    D^3}^{(1,2)}$}

& \tau^I{}_{j}^{i}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(D_{\nu}D^{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(D_{\nu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\eta}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{a_3}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D^3}^{(1,2)}$}

& \lambda^A{}_{a}^{b}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\eta}d_{\rm R}{}_r{}_{b}\right)\left(D_{\nu}D^{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}\left(D_{\nu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1,2)}$}

& \lambda^A{}_{a}^{b}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\eta}u_{\rm R}{}_r{}_{b}\right)\left(D_{\nu}D^{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}\left(D_{\nu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} q \bar{q}    D^3}^{(1,2)}$}

& \lambda^A{}_{b}^{a}\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(D_{\nu}D^{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_3,f_4} [34]  s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\left(D_{\nu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\eta}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{i_3}_{i_4} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi  \bar{\psi }   D^3$}: 5 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\nu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   l \bar{l}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\nu}\left(D^{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\nu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{u}_{\rm R} u_{\rm R}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\nu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   q \bar{q}    D^3}

& C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\nu}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [34]^2  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^2 \phi D^4$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l H^{\dagger}  D^4}^{(1,2)}$}

& H^{\dagger i}C_{\rm L}^{\rho\nu\lambda\mu}\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\left(D_{\lambda}D_{\rho}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [34]  s_{34} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4}

\\& H^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\rho\eta}{}^{\lambda\nu}\right)\left(\left(D_{\nu}D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\rho \eta}\left(D_{\lambda}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [34]^2  \langle 13\rangle ^3 \langle 14\rangle  \langle 24\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} q H^{\dagger}  D^4}^{(1,2)}$}

& H^{\dagger i}C_{\rm L}^{\rho\nu\lambda\mu}\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\lambda}D_{\rho}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]  s_{34} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_2}

\\& H^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\rho\eta}{}^{\lambda\nu}\right)\left(\left(D_{\nu}D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}\left(D_{\lambda}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]^2  \langle 13\rangle ^3 \langle 14\rangle  \langle 24\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   q \bar{u}_{\rm R} H D^4}^{(1,2)}$}

& \epsilon^{ij}H_jC_{\rm L}^{\rho\nu\lambda\mu}\left(\left(D_{\lambda}D_{\rho}\bar{u}_{\rm R}{}_{r}^{a}\right)\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]  s_{34} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\\& \epsilon^{ij}H_j\left(D_{\mu}C_{\rm L}{}_{\rho\eta}{}^{\lambda\nu}\right)\left(\left(D_{\lambda}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\rho \eta}\left(D_{\nu}D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]^2  \langle 13\rangle ^3 \langle 14\rangle  \langle 24\rangle  \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}   \phi {}^2 D^4$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}   H H^{\dagger}  D^4}^{(1,2)}$}

& H^{\dagger i}\left(D_{\lambda}H_i\right)\left(D_{\mu}C_{\rm L}{}_{\rho\eta}{}^{\lambda\nu}\right)\left(D_{\nu}D^{\mu}B_{\rm L}^{\rho\eta}\right)

&[34] s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4}

\\& H^{\dagger i}\left(D_{\nu}B_{\rm L}^{\rho\eta}\right)\left(D_{\mu}C_{\rm L}{}_{\rho\eta}{}^{\lambda\nu}\right)\left(D_{\lambda}D^{\mu}H_i\right)

&[34]^2 \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}   H H^{\dagger}  D^4}^{(1,2)}$}

& \tau^I{}_{j}^{i}H^{\dagger j}\left(D_{\lambda}H_i\right)\left(D_{\mu}C_{\rm L}{}_{\rho\eta}{}^{\lambda\nu}\right)\left(D_{\nu}D^{\mu}W_{\rm L}^I{}^{\rho\eta}\right)

&[34] s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}\left(D_{\mu}C_{\rm L}{}_{\rho\eta}{}^{\lambda\nu}\right)\left(D_{\nu}W_{\rm L}^I{}^{\rho\eta}\right)\left(D_{\lambda}D^{\mu}H_i\right)

&[34]^2 \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2     \phi {}^2 D^4$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2     H H^{\dagger}  D^4}^{(1,2)}$}

& H_iH^{\dagger i}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(D^{\mu}D^{\nu}C_{\rm L}^{\lambda\rho\eta\xi}\right)

&s_{34}^2 \langle 12\rangle ^4 \delta^{i_3}_{i_4}

\\& H^{\dagger i}C_{\rm L}^{\lambda\rho\eta\xi}\left(D_{\mu}D_{\nu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)\left(D^{\mu}D^{\nu}H_i\right)

&[34]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_3}_{i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2 F_{\rm{L}}{}^2     D^2$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 B_{\rm{L}}{}^2     D^2}

& C_{\rm R}{}_{\rho\eta\xi\tau}C_{\rm R}^{\rho\eta\xi\tau}\left(D_{\mu}B_{\rm L}{}_{\nu\lambda}\right)\left(D^{\mu}B_{\rm L}^{\nu\lambda}\right)

&[34]^4 s_{34} \langle 12\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 W_{\rm{L}}{}^2     D^2}

& C_{\rm R}{}_{\rho\eta\xi\tau}C_{\rm R}^{\rho\eta\xi\tau}\left(D_{\mu}W_{\rm L}^I{}_{\nu\lambda}\right)\left(D^{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)

&[34]^4 s_{34} \langle 12\rangle ^2 \delta^{I_1I_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}}{}^2     D^2}

& C_{\rm R}{}_{\rho\eta\xi\tau}C_{\rm R}^{\rho\eta\xi\tau}\left(D_{\mu}G_{\rm L}^A{}_{\nu\lambda}\right)\left(D^{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)

&[34]^4 s_{34} \langle 12\rangle ^2 \delta^{A_1A_2}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}} F_{\rm{L}}{}^2 F_{\rm{R}}     D^2$}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} B_{\rm{L}} W_{\rm{L}} W_{\rm{R}}     D^2}

& C_{\rm R}^{\eta\xi\rho\lambda}W_{\rm R}^I{}_{\eta\xi}\left(D_{\mu}B_{\rm L}{}_{\lambda}{}^{\nu}\right)\left(D_{\nu}W_{\rm L}^I{}_{\rho}{}^{\mu}\right)

&[34]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} W_{\rm{L}}{}^2 W_{\rm{R}}     D^2}

& \epsilon^{IJK}C_{\rm R}^{\eta\xi\rho\lambda}W_{\rm R}^K{}_{\eta\xi}\left(D_{\mu}W_{\rm L}^I{}_{\lambda}{}^{\nu}\right)\left(D_{\nu}W_{\rm L}^J{}_{\rho}{}^{\mu}\right)

&[34]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  \epsilon^{I_1I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} B_{\rm{L}} G_{\rm{L}} G_{\rm{R}}     D^2}

& C_{\rm R}^{\eta\xi\rho\lambda}G_{\rm R}^A{}_{\eta\xi}\left(D_{\mu}B_{\rm L}{}_{\lambda}{}^{\nu}\right)\left(D_{\nu}G_{\rm L}^A{}_{\rho}{}^{\mu}\right)

&[34]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}}{}^2 G_{\rm{R}}     D^2}

& f^{ABC}C_{\rm R}^{\eta\xi\rho\lambda}G_{\rm R}^C{}_{\eta\xi}\left(D_{\mu}G_{\rm L}^A{}_{\lambda}{}^{\nu}\right)\left(D_{\nu}G_{\rm L}^B{}_{\rho}{}^{\mu}\right)

&[34]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  f^{A_1A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} C_{\rm{R}} F_{\rm{L}} F_{\rm{R}}     D^2$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}} B_{\rm{L}} B_{\rm{R}}     D^2}

& B_{\rm R}{}_{\xi\tau}C_{\rm R}^{\xi\tau\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}B_{\rm L}{}_{\eta}{}^{\rho}\right)

&[34]^4 \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}} W_{\rm{L}} W_{\rm{R}}     D^2}

& C_{\rm R}^{\xi\tau\eta\lambda}W_{\rm R}^I{}_{\xi\tau}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&[34]^4 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}} G_{\rm{L}} G_{\rm{R}}     D^2}

& C_{\rm R}^{\xi\tau\eta\lambda}G_{\rm R}^A{}_{\xi\tau}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)

&[34]^4 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 C_{\rm{R}}{}^2       D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 C_{\rm{R}}{}^2       D^2}

& C_{\rm R}{}_{\xi\tau\upsilon\varphi}C_{\rm R}^{\xi\tau\upsilon\varphi}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&[34]^4 s_{34} \langle 12\rangle ^4

\end{array}

\end{align}

\underline{Class $C_{\rm{R}} F_{\rm{L}} \psi  \bar{\psi }   D^3$}: 10 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} B_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}B_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\eta}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} B_{\rm{L}} l \bar{l}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}B_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\eta}\left(D_{\lambda}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{i_2}_{i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}B_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} B_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}B_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} B_{\rm{L}} q \bar{q}    D^3}

& C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}B_{\rm L}{}_{\rho}{}^{\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\eta}\left(D_{\lambda}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{i_2}_{i_3} \delta^{a_2}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} W_{\rm{L}} l \bar{l}    D^3}

& \tau^I{}_{j}^{i}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}W_{\rm L}^I{}_{\rho}{}^{\nu}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\eta}\left(D_{\lambda}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \left(\tau^{I_1}\right)^{i_2}_{i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} W_{\rm{L}} q \bar{q}    D^3}

& \tau^I{}_{j}^{i}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}W_{\rm L}^I{}_{\rho}{}^{\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\eta}\left(D_{\lambda}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{a_2}_{a_3} \left(\tau^{I_1}\right)^{i_2}_{i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D^3}

& \lambda^A{}_{a}^{b}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}G_{\rm L}^A{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \left(\lambda^{A_1}\right)^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D^3}

& \lambda^A{}_{a}^{b}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}G_{\rm L}^A{}_{\rho}{}^{\nu}\right)\left(\left(D_{\lambda}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\eta}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \left(\lambda^{A_1}\right)^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} G_{\rm{L}} q \bar{q}    D^3}

& \lambda^A{}_{b}^{a}C_{\rm R}^{\rho}{}_{\eta}{}^{\lambda\mu}\left(D_{\mu}G_{\rm L}^A{}_{\rho}{}^{\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\eta}\left(D_{\lambda}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 13\rangle ^2 \langle 23\rangle  \delta^{i_2}_{i_3} \left(\lambda^{A_1}\right)^{a_2}_{a_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} C_{\rm{R}}   \psi  \bar{\psi }   D^3$}: 5 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   \bar{e}_{\rm R} e_{\rm R}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\left(D_{\lambda}D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\xi}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   l \bar{l}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\xi}\left(D_{\lambda}D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   \bar{d}_{\rm R} d_{\rm R}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\left(D_{\lambda}D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\xi}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   \bar{u}_{\rm R} u_{\rm R}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\left(D_{\lambda}D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\xi}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}   q \bar{q}    D^3}

& C_{\rm R}{}_{\xi}{}^{\rho\lambda\eta}C_{\rm L}{}_{\rho}{}^{\nu}{}_{\eta}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\xi}\left(D_{\lambda}D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]^4  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_3} \delta^{a_2}_{a_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}   \psi {}^2 \phi D^4$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}   \bar{e}_{\rm R} l H^{\dagger}  D^4}

& H^{\dagger i}C_{\rm R}^{\rho\nu\lambda\mu}\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\left(D_{\lambda}D_{\rho}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_1,f_2} [24] [34]^3  \langle 13\rangle  \langle 23\rangle ^2 \delta^{i_2}_{i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}   \bar{d}_{\rm R} q H^{\dagger}  D^4}

& H^{\dagger i}C_{\rm R}^{\rho\nu\lambda\mu}\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\lambda}D_{\rho}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_1,f_2} [24] [34]^3  \langle 13\rangle  \langle 23\rangle ^2 \delta^{i_2}_{i_3} \delta^{a_2}_{a_1}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}   q \bar{u}_{\rm R} H D^4}

& \epsilon^{ij}H_jC_{\rm R}^{\rho\nu\lambda\mu}\left(\left(D_{\lambda}D_{\rho}\bar{u}_{\rm R}{}_{r}^{a}\right)\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_1,f_2} [24] [34]^3  \langle 13\rangle  \langle 23\rangle ^2 \delta^{a_1}_{a_2} \epsilon^{i_1i_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}} F_{\rm{L}}   \phi {}^2 D^4$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} B_{\rm{L}}   H H^{\dagger}  D^4}

& H^{\dagger i}C_{\rm R}^{\eta\rho\lambda\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\nu}\right)\left(D_{\lambda}D_{\nu}D_{\rho}H_i\right)

&[24] [34]^3 \langle 13\rangle ^2 \langle 23\rangle  \delta^{i_2}_{i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}} W_{\rm{L}}   H H^{\dagger}  D^4}

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm R}^{\eta\rho\lambda\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\nu}\right)\left(D_{\lambda}D_{\nu}D_{\rho}H_i\right)

&[24] [34]^3 \langle 13\rangle ^2 \langle 23\rangle  \left(\tau^{I_1}\right)^{i_2}_{i_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} C_{\rm{R}}     \phi {}^2 D^4$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}     H H^{\dagger}  D^4}

& H^{\dagger i}C_{\rm R}^{\rho\eta\lambda\xi}C_{\rm L}{}_{\eta}{}^{\nu}{}_{\xi}{}^{\mu}\left(D_{\lambda}D_{\mu}D_{\nu}D_{\rho}H_i\right)

&[34]^4 \langle 13\rangle ^4 \delta^{i_2}_{i_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^4      $}: 7 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^4      }

& B_{\rm L}{}_{\eta\xi}B_{\rm L}^{\eta\xi}B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 W_{\rm{L}}{}^2      }^{(1\sim 3)}$}

& B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}W_{\rm L}^I{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 \delta^{I_4I_5}

\\& B_{\rm L}{}_{\eta\xi}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\eta\xi}W_{\rm L}^I{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 \delta^{I_4I_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\xi\mu}B_{\rm L}{}_{\eta}{}^{\rho}B_{\rm L}{}_{\xi}{}^{\eta}

&\langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \langle 35\rangle  \delta^{I_4I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^4      }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^J{}^{\eta\xi}W_{\rm L}^J{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 \delta^{I_2I_4} \delta^{I_3I_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^J{}^{\xi\eta}W_{\rm L}^I{}_{\xi}{}^{\mu}W_{\rm L}^J{}_{\eta}{}^{\nu}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 \delta^{I_2I_4} \delta^{I_3I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 G_{\rm{L}}{}^2      }^{(1\sim 3)}$}

& B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^A{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 \delta^{A_4A_5}

\\& B_{\rm L}{}_{\eta\xi}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\eta\xi}G_{\rm L}^A{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 \delta^{A_4A_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\xi\mu}B_{\rm L}{}_{\eta}{}^{\rho}B_{\rm L}{}_{\xi}{}^{\eta}

&\langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \langle 35\rangle  \delta^{A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 W_{\rm{L}}{}^2      }^{(1\sim 3)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}W_{\rm L}^I{}_{\eta\xi}W_{\rm L}^I{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 \delta^{I_4I_5} \delta^{A_2A_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^A{}^{\lambda\rho}W_{\rm L}^I{}^{\eta\xi}W_{\rm L}^I{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 \delta^{I_4I_5} \delta^{A_2A_3}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\xi\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}G_{\rm L}^A{}_{\xi}{}^{\eta}

&\langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \langle 35\rangle  \delta^{I_4I_5} \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}}{}^3      }^{(1,2)}$}

& d^{ABC}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}G_{\rm L}^B{}_{\eta\xi}G_{\rm L}^C{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 d^{A_3A_4A_5}

\\& d^{ABC}B_{\rm L}{}_{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm L}^C{}^{\eta\xi}

&\langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle ^2 d^{A_3A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^4      }^{(1\sim 3)}$}

& d^{ABE}d^{CDE}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm L}^C{}_{\eta\xi}G_{\rm L}^D{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle ^2 d^{\text{E}A_2A_3} d^{\text{E}A_4A_5}

\\& d^{ABE}d^{CDE}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta\xi}G_{\rm L}^C{}^{\mu\nu}G_{\rm L}^D{}^{\eta\xi}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 d^{\text{E}A_2A_3} d^{\text{E}A_4A_5}

\\& f^{ABE}f^{CDE}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^D{}^{\xi\eta}G_{\rm L}^B{}_{\eta}{}^{\nu}G_{\rm L}^C{}_{\xi}{}^{\mu}

&\langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle ^2 f^{\text{E}A_2A_3} f^{\text{E}A_4A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}}{}^3      $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} W_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\xi\mu}W_{\rm L}^I{}^{\tau\eta}B_{\rm L}{}_{\tau}{}^{\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \langle 25\rangle ^2 \delta^{I_4I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}}{}^3      }

& \epsilon^{IJK}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}W_{\rm L}^K{}^{\tau\eta}W_{\rm L}^J{}_{\tau}{}^{\xi}

&\langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \langle 45\rangle  \epsilon^{I_3I_4I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} G_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\xi\mu}G_{\rm L}^A{}^{\tau\eta}B_{\rm L}{}_{\tau}{}^{\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \langle 25\rangle ^2 \delta^{A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}}{}^3      }

& f^{ABC}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^C{}^{\tau\eta}G_{\rm L}^B{}_{\tau}{}^{\xi}

&\langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \langle 45\rangle  f^{A_3A_4A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3 F_{\rm{L}}{}^2      $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^3 B_{\rm{L}}{}^2      }^{(1,2)}$}

& B_{\rm L}{}_{\tau\upsilon}B_{\rm L}^{\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \langle 35\rangle ^2

\\& B_{\rm L}^{\eta\xi}B_{\rm L}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^3 W_{\rm{L}}{}^2      }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}W_{\rm L}^I{}_{\tau\upsilon}W_{\rm L}^I{}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \langle 35\rangle ^2 \delta^{I_4I_5}

\\& C_{\rm L}{}_{\eta\xi\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\eta\xi}W_{\rm L}^I{}^{\tau\upsilon}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle ^2 \delta^{I_4I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^3 G_{\rm{L}}{}^2      }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}G_{\rm L}^A{}_{\tau\upsilon}G_{\rm L}^A{}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \langle 35\rangle ^2 \delta^{A_4A_5}

\\& C_{\rm L}{}_{\eta\xi\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\eta\xi}G_{\rm L}^A{}^{\tau\upsilon}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle ^2 \delta^{A_4A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^5        $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^5        }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\tau\upsilon\varphi\chi}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}^{\tau\upsilon\varphi\chi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \langle 35\rangle ^2 \langle 45\rangle ^2

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 \psi  \bar{\psi }   D$}: 21 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& B_{\rm L}^{\nu\lambda}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle

\\& B_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 l \bar{l}    D}^{(1,2)}$}

& B_{\rm L}^{\nu\lambda}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5}

\\& B_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& B_{\rm L}^{\nu\lambda}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4}

\\& B_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& B_{\rm L}^{\nu\lambda}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4}

\\& B_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 q \bar{q}    D}^{(1,2)}$}

& B_{\rm L}^{\nu\lambda}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_5}

\\& B_{\rm L}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} l \bar{l}    D}^{(1\sim 4)}$}

& \tau^I{}_{j}^{i}B_{\rm L}^{\rho\eta}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}W_{\rm L}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}C_{\rm L}{}_{\nu\lambda\rho\eta}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}B_{\rm L}^{\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}B_{\rm L}{}_{\eta}{}^{\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\eta\nu}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} q \bar{q}    D}^{(1\sim 4)}$}

& \tau^I{}_{j}^{i}B_{\rm L}^{\rho\eta}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}W_{\rm L}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}C_{\rm L}{}_{\nu\lambda\rho\eta}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}B_{\rm L}^{\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}B_{\rm L}{}_{\eta}{}^{\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\eta\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{I_2I_3}

\\& W_{\rm L}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\lambda}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 l \bar{l}    D}^{(1\sim 4)}$}

& W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{I_2I_3}

\\& W_{\rm L}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{I_2I_3}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}W_{\rm L}^J{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_4}_{i_5}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}C_{\rm L}{}_{\nu\lambda\rho\eta}W_{\rm L}^J{}^{\nu\lambda}\left(D_{\mu}W_{\rm L}^I{}^{\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{I_2I_3}

\\& W_{\rm L}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{I_2I_3}

\\& W_{\rm L}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 q \bar{q}    D}^{(1\sim 4)}$}

& W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_5} \delta^{I_2I_3}

\\& W_{\rm L}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_5} \delta^{I_2I_3}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}W_{\rm L}^J{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_4}_{a_5} \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_4}_{i_5}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}C_{\rm L}{}_{\nu\lambda\rho\eta}W_{\rm L}^J{}^{\nu\lambda}\left(D_{\mu}W_{\rm L}^I{}^{\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_4}_{a_5} \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 4)}$}

& \lambda^A{}_{a}^{b}B_{\rm L}^{\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}B_{\rm L}^{\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}B_{\rm L}{}_{\eta}{}^{\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\nu}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}$}

& \lambda^A{}_{a}^{b}B_{\rm L}^{\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}B_{\rm L}^{\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}B_{\rm L}{}_{\eta}{}^{\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\nu}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} q \bar{q}    D}^{(1\sim 4)}$}

& \lambda^A{}_{b}^{a}B_{\rm L}^{\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}B_{\rm L}^{\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}B_{\rm L}{}_{\eta}{}^{\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} W_{\rm{L}} q \bar{q}    D}^{(1\sim 4)}$}

& \lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}G_{\rm L}^A{}^{\rho\eta}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}W_{\rm L}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}C_{\rm L}{}_{\nu\lambda\rho\eta}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\left(D_{\mu}W_{\rm L}^I{}^{\eta\nu}\right)\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 l \bar{l}    D}^{(1,2)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 6)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^A{}^{\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 6)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^A{}^{\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 q \bar{q}    D}^{(1\sim 6)}$}

& G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_5} \delta^{A_2A_3}

\\& G_{\rm L}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_5} \delta^{A_2A_3}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^A{}^{\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5} d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5} d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm L}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 34\rangle  \delta^{i_4}_{i_5} f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& f^{ABC}\lambda^C{}_{b}^{a}C_{\rm L}{}_{\nu\lambda\rho\eta}G_{\rm L}^B{}^{\nu\lambda}\left(D_{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{i_4}_{i_5} f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}} \psi  \bar{\psi }   D$}: 10 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}    D}^{(1\sim 3)}$}

& B_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2

\\& B_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\xi}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\eta\xi}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} l \bar{l}    D}^{(1\sim 3)}$}

& B_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{i_4}_{i_5}

\\& B_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\xi}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{i_4}_{i_5}

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\eta\xi}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 3)}$}

& B_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{a_5}_{a_4}

\\& B_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\xi}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\eta\xi}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}$}

& B_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{a_5}_{a_4}

\\& B_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\xi}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\eta\xi}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} q \bar{q}    D}^{(1\sim 3)}$}

& B_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_4}_{a_5}

\\& B_{\rm L}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\eta\xi}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}} l \bar{l}    D}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}W_{\rm L}^I{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\xi}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\eta\xi}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \left(\tau^{I_3}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}} q \bar{q}    D}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}W_{\rm L}^I{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\eta\xi}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_4}_{a_5} \left(\tau^{I_3}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 3)}$}

& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\xi}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\xi}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}$}

& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\xi}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\xi}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} q \bar{q}    D}^{(1\sim 3)}$}

& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{i_4}_{i_5} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}^{\rho\eta}{}_{\xi}{}^{\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\eta\xi}{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\eta\xi}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_4}_{i_5} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^4   D^2$}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D^2}^{(1\sim 9)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)C\bar{u}_{\rm R}{}_{t}^{c}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)C\bar{u}_{\rm R}{}_{t}^{c}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{t}^{c}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}C\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}C\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\lambda \rho}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon_{a_2a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}C\bar{e}_{\rm R}{}_{r}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\eta \lambda}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l q \bar{u}_{\rm R}   D^2}^{(1\sim 9)}$}

& \left(\bar{u}_{\rm R}{}_{t}^{a}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\\& \epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm R}{}_{t}^{a}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\\& \epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm R}{}_{t}^{a}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\\& \epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\\& \epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\\& \epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{e}_{\rm R}{}_{p}\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\\& \epsilon^{ij}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\rho \eta}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\\& \epsilon^{ij}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\rho \eta}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\\& \epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma_{\eta}{}^{\rho}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{18}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} q^2 \bar{u}_{\rm R}   D^2}^{(1\sim 18)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm R}{}_{t}^{b}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm R}{}_{t}^{b}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\lambda \rho}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm R}{}_{t}^{b}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{u}_{\rm R}{}_{t}^{b}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\lambda \rho}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [34]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} s_{35} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\rho \eta}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\rho \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma_{\eta}{}^{\rho}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} [45]  \langle 13\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 25\rangle  \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\end{array}\\

&\begin{array}{c|l|}

\multirow{12}*{$\mathcal{O}_{C_{\rm{L}}   l q^3   D^2}^{(1\sim 12)}$}

&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}q_{\rm L}{}_s{}_{bk}\right)Cq_{\rm L}{}_t{}_{cl}\right)\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)\right)

\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\lambda \rho}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}q_{\rm L}{}_s{}_{bk}\right)Cq_{\rm L}{}_t{}_{cl}\right)\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{aj}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}q_{\rm L}{}_s{}_{bk}\right)Cq_{\rm L}{}_t{}_{cl}\right)\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\lambda \rho}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ij}\epsilon^{kl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ij}\epsilon^{kl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(l_{\rm L}{}_p{}_{i}C\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)\right)\left(\left(D_{\nu}q_{\rm L}{}_s{}_{bk}\right)C\sigma^{\lambda \rho}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}q_{\rm L}{}_s{}_{bk}\right)Cq_{\rm L}{}_t{}_{cl}\right)\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)\right)

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\lambda \rho}q_{\rm L}{}_t{}_{cl}\right)

\\&\mc{C}_{f_2,f_3f_4f_5}^{[3]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[3]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[3]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} s_{45} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} [45]  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \langle 35\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} [35]  \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 25\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[1,1,1]} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \langle 45\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[1,1,1]} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 45\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\\&\mc{C}_{f_2,f_3f_4f_5}^{[1,1,1]} [34]  \langle 13\rangle ^2 \langle 14\rangle ^2 \langle 25\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi {}^2 \phi D^2$}: 8 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}  D^2}^{(1\sim 8)}$}

& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{p}\right)l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\bar{e}_{\rm R}{}_{p}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}B_{\rm L}^{\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\nu \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\nu \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\nu \lambda}\left(D^{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}  D^2}^{(1\sim 8)}$}

& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}B_{\rm L}^{\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} q \bar{u}_{\rm R} H D^2}^{(1\sim 8)}$}

& \epsilon^{ij}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\left(D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_j\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}B_{\rm L}^{\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jB_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jB_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jB_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\eta \lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}  D^2}^{(1\sim 8)}$}

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{p}\right)l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\bar{e}_{\rm R}{}_{p}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}W_{\rm L}^I{}^{\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\nu \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\nu \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\nu \lambda}\left(D^{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}  D^2}^{(1\sim 8)}$}

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}W_{\rm L}^I{}^{\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} q \bar{u}_{\rm R} H D^2}^{(1\sim 8)}$}

& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\left(D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jW_{\rm L}^I{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_j\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}W_{\rm L}^I{}^{\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jW_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jW_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\eta \lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \delta^{a_3}_{a_4} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}  D^2}^{(1\sim 8)}$}

& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}G_{\rm L}^A{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} q \bar{u}_{\rm R} H D^2}^{(1\sim 8)}$}

& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\left(D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jG_{\rm L}^A{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 14\rangle ^2 \langle 35\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_j\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}G_{\rm L}^A{}^{\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jG_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jG_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\eta \lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \langle 25\rangle  \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2   \phi {}^2 D^2$}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2   H H^{\dagger}  D^2}^{(1\sim 4)}$}

& H_iH^{\dagger i}B_{\rm L}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}B_{\rm L}^{\rho\eta}\right)

&s_{45} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5}

\\& H_iH^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}B_{\rm L}^{\eta\lambda}\right)\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)

&s_{35} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}^{\nu\lambda}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}^{\eta\lambda}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)

&[45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{7}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}}   H H^{\dagger}  D^2}^{(1\sim 7)}$}

& \tau^I{}_{j}^{i}H_iH^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}B_{\rm L}^{\rho\eta}\right)

&s_{45} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H_iH^{\dagger j}B_{\rm L}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)

&s_{35} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H_iH^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(D_{\nu}W_{\rm L}^I{}^{\eta\lambda}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}B_{\rm L}^{\rho\eta}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&[45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\eta\lambda}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)

&[35] \langle 12\rangle  \langle 13\rangle ^3 \langle 25\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho\eta}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}B_{\rm L}^{\rho\eta}\right)\left(D^{\mu}H_i\right)

&[34] \langle 12\rangle  \langle 13\rangle ^3 \langle 24\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}^{\eta\lambda}\right)

&[45] \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{7}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2   H H^{\dagger}  D^2}^{(1\sim 7)}$}

& H_iH^{\dagger i}W_{\rm L}^I{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}W_{\rm L}^I{}^{\rho\eta}\right)

&s_{45} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{I_2I_3}

\\& H_iH^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(D_{\nu}W_{\rm L}^I{}^{\eta\lambda}\right)

&s_{35} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{I_2I_3}

\\& H^{\dagger i}W_{\rm L}^I{}^{\nu\lambda}W_{\rm L}^I{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{I_2I_3}

\\& H^{\dagger i}W_{\rm L}^I{}^{\eta\lambda}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&[45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_4}_{i_5} \delta^{I_2I_3}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}H_iH^{\dagger j}W_{\rm L}^J{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}W_{\rm L}^I{}^{\rho\eta}\right)

&s_{35} \langle 12\rangle ^2 \langle 13\rangle ^2 \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_4}_{i_5}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}H^{\dagger j}W_{\rm L}^J{}^{\eta\lambda}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_4}_{i_5}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho\eta}W_{\rm L}^J{}^{\nu\lambda}\left(D_{\mu}W_{\rm L}^I{}^{\rho\eta}\right)\left(D^{\mu}H_i\right)

&[45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2   H H^{\dagger}  D^2}^{(1\sim 4)}$}

& H_iH^{\dagger i}G_{\rm L}^A{}^{\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}G_{\rm L}^A{}^{\rho\eta}\right)

&s_{45} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{A_2A_3}

\\& H_iH^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}G_{\rm L}^A{}^{\eta\lambda}\right)\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)

&s_{35} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{A_2A_3}

\\& H^{\dagger i}G_{\rm L}^A{}^{\nu\lambda}G_{\rm L}^A{}^{\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&s_{34} \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{A_2A_3}

\\& H^{\dagger i}G_{\rm L}^A{}^{\eta\lambda}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)

&[45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_4}_{i_5} \delta^{A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi {}^2 \phi D^2$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} l H^{\dagger}  D^2}^{(1\sim 6)}$}

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)H^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\left(D^{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\xi \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\xi \nu}\left(D^{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \xi}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 24\rangle  \langle 25\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} q H^{\dagger}  D^2}^{(1\sim 6)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{ai}\right)H^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\left(D^{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\xi \nu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\xi \nu}\left(D^{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\\& H^{\dagger i}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \xi}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 24\rangle  \langle 25\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}{}^2   q \bar{u}_{\rm R} H D^2}^{(1\sim 6)}$}

& \left(\bar{u}_{\rm R}{}_{r}^{a}q_{\rm L}{}_p{}_{ai}\right)\epsilon^{ij}H_j\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_3,f_4} s_{34} \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} s_{35} \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} s_{45} \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\xi \nu}\left(D^{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [34]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\xi \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\eta \xi}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 24\rangle  \langle 25\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}}   \phi {}^2 D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}}   H H^{\dagger}  D^2}^{(1\sim 4)}$}

& H_iH^{\dagger i}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}B_{\rm L}^{\xi\nu}\right)

&[45] \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&[35] \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 25\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}^{\eta\xi\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)

&[34] \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}^{\eta\xi}\right)

&[45] \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}}   H H^{\dagger}  D^2}^{(1\sim 4)}$}

& \tau^I{}_{j}^{i}H_iH^{\dagger j}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}W_{\rm L}^I{}^{\xi\nu}\right)

&[45] \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&[35] \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 25\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}^{\eta\xi\nu\mu}W_{\rm L}^I{}^{\lambda\rho}\left(D_{\nu}H_i\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta\xi}\right)

&[34] \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle  \langle 24\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}^{\eta\xi}\right)

&[45] \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \left(\tau^{I_3}\right)^{i_4}_{i_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3     \phi {}^2 D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3     H H^{\dagger}  D^2}

& H_iH^{\dagger i}C_{\rm L}^{\xi\tau\nu\lambda}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}{}_{\xi\tau}{}^{\rho\eta}\right)

&s_{45} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{i_4}_{i_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2 F_{\rm{L}}{}^3      $}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 W_{\rm{L}}{}^3      }

& \epsilon^{IJK}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}W_{\rm L}^K{}^{\tau\eta}W_{\rm L}^J{}_{\tau}{}^{\xi}

&[45]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  \epsilon^{I_1I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}}{}^3      }

& f^{ABC}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^C{}^{\tau\eta}G_{\rm L}^B{}_{\tau}{}^{\xi}

&[45]^4 \langle 12\rangle  \langle 13\rangle  \langle 23\rangle  f^{A_1A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} C_{\rm{R}}{}^2 F_{\rm{L}}{}^2      $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}{}^2 B_{\rm{L}}{}^2      }

& B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm R}{}_{\eta\xi\tau\upsilon}C_{\rm R}^{\eta\xi\tau\upsilon}

&[45]^4 \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}{}^2 W_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm R}{}_{\eta\xi\tau\upsilon}C_{\rm R}^{\eta\xi\tau\upsilon}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&[45]^4 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} C_{\rm{R}}{}^2 G_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm R}{}_{\eta\xi\tau\upsilon}C_{\rm R}^{\eta\xi\tau\upsilon}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&[45]^4 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 F_{\rm{R}}{}^2      $}: 14 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 B_{\rm{R}}{}^2      }

& B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}B_{\rm R}{}_{\eta\xi}B_{\rm R}^{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 W_{\rm{R}}{}^2      }

& B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm R}^I{}_{\eta\xi}W_{\rm R}^I{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_4I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} B_{\rm{R}} W_{\rm{L}} W_{\rm{R}}      }

& B_{\rm L}^{\lambda\rho}B_{\rm R}{}_{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}W_{\rm R}^I{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_3I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{R}}{}^2 W_{\rm{L}}{}^2      }

& B_{\rm R}{}_{\eta\xi}B_{\rm R}^{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 G_{\rm{R}}{}^2      }

& B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm R}^A{}_{\eta\xi}G_{\rm R}^A{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} B_{\rm{R}} G_{\rm{L}} G_{\rm{R}}      }

& B_{\rm L}^{\lambda\rho}B_{\rm R}{}_{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}G_{\rm R}^A{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_3A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{R}}{}^2 G_{\rm{L}}{}^2      }

& B_{\rm R}{}_{\eta\xi}B_{\rm R}^{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 W_{\rm{R}}{}^2      }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^J{}^{\mu\nu}W_{\rm R}^I{}_{\eta\xi}W_{\rm R}^J{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_2I_4} \delta^{I_3I_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}W_{\rm R}^K{}_{\eta\xi}W_{\rm R}^K{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_2I_3} \delta^{I_4I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{R}}{}^2 W_{\rm{L}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm R}^A{}_{\eta\xi}G_{\rm R}^A{}^{\eta\xi}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_2I_3} \delta^{A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} W_{\rm{L}} W_{\rm{R}}      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm R}^A{}_{\eta\xi}W_{\rm L}^I{}^{\mu\nu}W_{\rm R}^I{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_3I_5} \delta^{A_2A_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 W_{\rm{R}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}W_{\rm R}^I{}_{\eta\xi}W_{\rm R}^I{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_4I_5} \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} G_{\rm{R}}{}^2      }

& d^{ABC}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}G_{\rm R}^B{}_{\eta\xi}G_{\rm R}^C{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 d^{A_3A_4A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} G_{\rm{L}}{}^2 G_{\rm{R}}      }

& d^{ABC}B_{\rm R}{}_{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm R}^C{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 d^{A_2A_3A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 G_{\rm{R}}{}^2      }^{(1\sim 3)}$}

& d^{ABE}d^{CDE}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm R}^C{}_{\eta\xi}G_{\rm R}^D{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{E}A_2A_3} d^{\text{E}A_4A_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}G_{\rm R}^C{}_{\eta\xi}G_{\rm R}^C{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_3} \delta^{A_4A_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}G_{\rm R}^A{}_{\eta\xi}G_{\rm R}^B{}^{\eta\xi}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_4} \delta^{A_3A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3 C_{\rm{R}}{}^2        $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 C_{\rm{R}}{}^2        }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm R}{}_{\tau\upsilon\varphi\chi}C_{\rm R}^{\tau\upsilon\varphi\chi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&[45]^4 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3 F_{\rm{R}}{}^2      $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 B_{\rm{R}}{}^2      }

& B_{\rm R}{}_{\tau\upsilon}B_{\rm R}^{\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 W_{\rm{R}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}W_{\rm R}^I{}_{\tau\upsilon}W_{\rm R}^I{}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{I_4I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3 G_{\rm{R}}{}^2      }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}G_{\rm R}^A{}_{\tau\upsilon}G_{\rm R}^A{}^{\tau\upsilon}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&[45]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{A_4A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} F_{\rm{R}} \psi  \bar{\psi }   D$}: 27 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} B_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\\& B_{\rm R}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} B_{\rm{R}} l \bar{l}    D}^{(1,2)}$}

& B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\lambda}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4}

\\& B_{\rm R}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\lambda}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{R}} l \bar{l}    D}^{(1,2)}$}

& \tau^I{}_{j}^{i}W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\lambda}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}W_{\rm R}^I{}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\lambda}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} W_{\rm{L}} l \bar{l}    D}^{(1,2)}$}

& \tau^I{}_{j}^{i}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\lambda}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\lambda}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} B_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\\& B_{\rm R}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} B_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3}

\\& B_{\rm R}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& \lambda^A{}_{a}^{b}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& \lambda^A{}_{a}^{b}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{a}^{b}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} B_{\rm{R}} q \bar{q}    D}^{(1,2)}$}

& B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_4}

\\& B_{\rm R}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{R}} q \bar{q}    D}^{(1,2)}$}

& \tau^I{}_{j}^{i}W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}W_{\rm R}^I{}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4} \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} W_{\rm{L}} q \bar{q}    D}^{(1,2)}$}

& \tau^I{}_{j}^{i}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{R}} q \bar{q}    D}^{(1,2)}$}

& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\eta\nu}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} G_{\rm{L}} q \bar{q}    D}^{(1,2)}$}

& \lambda^A{}_{b}^{a}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{b}^{a}B_{\rm R}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} W_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{I_2I_5}

\\& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{I_2I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} W_{\rm{R}} l \bar{l}    D}^{(1\sim 4)}$}

& \tau^K{}_{j}^{i}\epsilon^{IJK}W_{\rm R}^J{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\lambda}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{I_2I_5\text{K}} \left(\tau^{\text{K}}\right)^{i_3}_{i_4}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}W_{\rm R}^J{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\lambda}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \epsilon^{I_2I_5\text{K}} \left(\tau^{\text{K}}\right)^{i_3}_{i_4}

\\& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\lambda}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{I_5I_2}

\\& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\lambda}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{I_5I_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} W_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1,2)}$}

& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{I_2I_5}

\\& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3} \delta^{I_2I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} W_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}$}

& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{I_2I_5}

\\& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3} \delta^{I_2I_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} W_{\rm{R}} q \bar{q}    D}^{(1\sim 4)}$}

& \tau^K{}_{j}^{i}\epsilon^{IJK}W_{\rm R}^J{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{I_2I_5\text{K}} \left(\tau^{\text{K}}\right)^{i_3}_{i_4}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}W_{\rm R}^J{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_3}_{a_4} \epsilon^{I_2I_5\text{K}} \left(\tau^{\text{K}}\right)^{i_3}_{i_4}

\\& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_4} \delta^{I_5I_2}

\\& W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{a_3}_{a_4} \delta^{I_5I_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{R}} W_{\rm{L}} q \bar{q}    D}^{(1,2)}$}

& \lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_5}\right)^{a_3}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_4}

\\& \lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_5}\right)^{a_3}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} W_{\rm{R}} q \bar{q}    D}^{(1,2)}$}

& \lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_3}_{a_4} \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}W_{\rm R}^I{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_3}_{a_4} \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}^{(1,2)}$}

& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\lambda}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} l \bar{l}    D}^{(1,2)}$}

& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\lambda}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\lambda}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 6)}$}

& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3} \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 6)}$}

& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& d^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& f^{ABC}\lambda^C{}_{a}^{b}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_4}_{a_3}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_3} \delta^{A_2A_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}} q \bar{q}    D}^{(1\sim 6)}$}

& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& d^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} d^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& f^{ABC}\lambda^C{}_{b}^{a}G_{\rm R}^B{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} f^{\text{C}A_2A_5} \left(\lambda^{\text{C}}\right)^{a_3}_{a_4}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_4} \delta^{A_2A_5}

\\& G_{\rm R}^A{}^{\eta\nu}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_4} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{a_3}_{a_4} \delta^{A_2A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{R}} \psi  \bar{\psi }   D$}: 10 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}

& B_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\eta}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{R}} l \bar{l}    D}

& B_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\eta}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{R}} l \bar{l}    D}

& \tau^I{}_{j}^{i}W_{\rm R}^I{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\eta}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}

& B_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\eta}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}

& B_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\eta}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\eta}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}

& \lambda^A{}_{a}^{b}G_{\rm R}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\eta}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \left(\lambda^{A_5}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{R}} q \bar{q}    D}

& B_{\rm R}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\eta}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{R}} q \bar{q}    D}

& \tau^I{}_{j}^{i}W_{\rm R}^I{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\eta}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_3}_{a_4} \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{R}} q \bar{q}    D}

& \lambda^A{}_{b}^{a}G_{\rm R}^A{}^{\xi\nu}C_{\rm L}{}_{\xi}{}^{\rho\lambda\mu}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\eta}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} [45]^2  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_4} \left(\lambda^{A_5}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{R}} \psi {}^2 \phi D^2$}: 8 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} \bar{e}_{\rm R} l H^{\dagger}  D^2}^{(1\sim 3)}$}

& H^{\dagger i}B_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3} [35]^2  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_4}

\\& H^{\dagger i}B_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_4}

\\& H^{\dagger i}B_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \lambda}\left(D_{\mu}D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{R}} \bar{e}_{\rm R} l H^{\dagger}  D^2}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3} [35]^2  \langle 12\rangle  \langle 13\rangle ^3 \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\eta \lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \lambda}\left(D_{\mu}D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} \bar{d}_{\rm R} q H^{\dagger}  D^2}^{(1\sim 3)}$}

& H^{\dagger i}B_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3} [35]^2  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_4} \delta^{a_3}_{a_2}

\\& H^{\dagger i}B_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_4} \delta^{a_3}_{a_2}

\\& H^{\dagger i}B_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{R}} \bar{d}_{\rm R} q H^{\dagger}  D^2}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3} [35]^2  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_3}_{a_2} \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2} \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} q H^{\dagger}  D^2}^{(1\sim 3)}$}

& \lambda^A{}_{a}^{b}H^{\dagger i}G_{\rm R}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3} [35]^2  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_4} \left(\lambda^{A_5}\right)^{a_3}_{a_2}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}G_{\rm R}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\eta \lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_4} \left(\lambda^{A_5}\right)^{a_3}_{a_2}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}G_{\rm R}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4} \left(\lambda^{A_5}\right)^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} q \bar{u}_{\rm R} H D^2}^{(1\sim 3)}$}

& \epsilon^{ij}H_jB_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [35]^2  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\\& \epsilon^{ij}H_jB_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\eta \lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\\& \epsilon^{ij}H_jB_{\rm R}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\eta \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{R}} q \bar{u}_{\rm R} H D^2}^{(1\sim 3)}$}

& \tau^I{}_{k}^{i}\epsilon^{jk}H_jW_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [35]^2  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_2}_{a_3} \epsilon^{i_4\text{k}} \left(\tau^{I_5}\right)^{i_2}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jW_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\eta \lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_3} \epsilon^{i_4\text{k}} \left(\tau^{I_5}\right)^{i_2}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jW_{\rm R}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\eta \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3} \epsilon^{i_4\text{k}} \left(\tau^{I_5}\right)^{i_2}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{R}} q \bar{u}_{\rm R} H D^2}^{(1\sim 3)}$}

& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jG_{\rm R}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [35]^2  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{i_2i_4} \left(\lambda^{A_5}\right)^{a_2}_{a_3}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jG_{\rm R}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\eta \lambda}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon^{i_2i_4} \left(\lambda^{A_5}\right)^{a_2}_{a_3}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jG_{\rm R}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\eta \lambda}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{i_2i_4} \left(\lambda^{A_5}\right)^{a_2}_{a_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^2 \bar{\psi }{}^2   D^2$}: 21 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R}^2 e_{\rm R} ^2   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  l \bar{l}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\mu}D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{e}_{\rm R} l \bar{q}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\mu}D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  l \bar{l}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_5} \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\mu}D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   l \bar{l}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_4} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  q \bar{q}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_5} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} e_{\rm R}  \bar{l}  q   D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_5} \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   l^2 \bar{l} ^2   D^2}^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{j}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{j}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{j}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}\left(D_{\nu}l_{\rm L}{}_r{}_{j}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{r}\right)\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 4)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 d_{\rm R} ^2   D^2}^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{d}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{u}_{\rm R}^2 u_{\rm R} ^2   D^2}^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} \bar{q} ^2 \bar{u}_{\rm R}   D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{q}_{\rm L}{}_{s}^{bi}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{i_4i_5} \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{q}_{\rm L}{}_{s}^{bi}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{i_4i_5} \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}C\bar{q}_{\rm L}{}_{s}^{bi}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{i_4i_5} \epsilon_{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{q}_{\rm L}{}_{s}^{bi}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{i_4i_5} \epsilon_{a_3a_4a_5}

\end{array}}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{l}  \bar{q}  \bar{u}_{\rm R}   D^2}^{(1\sim 4)}$}

& \epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{l}_{\rm L}{}_{s}^{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon_{i_4i_5} \epsilon_{a_2a_3a_5}

\\& \epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{l}_{\rm L}{}_{s}^{i}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{i_4i_5} \epsilon_{a_2a_3a_5}

\\& \epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}C\bar{l}_{\rm L}{}_{s}^{i}\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon_{i_4i_5} \epsilon_{a_2a_3a_5}

\\& \epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{l}_{\rm L}{}_{s}^{i}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{i_4i_5} \epsilon_{a_2a_3a_5}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  l q u_{\rm R}    D^2}^{(1\sim 4)}$}

& \epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(q_{\rm L}{}_r{}_{aj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{i_2i_3} \epsilon^{a_3a_4a_5}

\\& \epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{i_2i_3} \epsilon^{a_3a_4a_5}

\\& \epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{i_2i_3} \epsilon^{a_3a_4a_5}

\\& \epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(l_{\rm L}{}_p{}_{i}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{aj}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{i_2i_3} \epsilon^{a_3a_4a_5}

\end{array}}\\

&{\small\begin{array}{c|l|l|}\small

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm R}  q^2 u_{\rm R}    D^2}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(q_{\rm L}{}_r{}_{bj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{i_2i_3} \epsilon^{a_2a_3a_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \epsilon^{i_2i_3} \epsilon^{a_2a_3a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(q_{\rm L}{}_r{}_{bj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \epsilon^{i_2i_3} \epsilon^{a_2a_3a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2f_3,f_4,f_5}^{[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{i_2i_3} \epsilon^{a_2a_3a_5}

\end{array}}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   l \bar{l}  q \bar{q}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  q \bar{q}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bi}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_3}_{i_5} \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\lambda}\left(D_{\mu}D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_2} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}}   q \bar{q}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 8)}$}

& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{a_2}_{a_3} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{a_2}_{a_3} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{a_2}_{a_3} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_4} \delta^{a_2}_{a_3} \delta^{a_5}_{a_4}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{a_2}_{a_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{a_2}_{a_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{a_2}_{a_4} \delta^{a_5}_{a_3}

\\& C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{r}^{b}\right)\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_4} \delta^{a_2}_{a_4} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{16}*{$\mathcal{O}_{C_{\rm{L}}   q^2 \bar{q} ^2   D^2}^{(1\sim 16)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[2]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [34] [35]  \langle 12\rangle  \langle 13\rangle ^3 \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [45]^2  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}\left(D_{\nu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} [35] [45]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_4} \delta^{a_3}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} F_{\rm{R}}   \phi {}^2 D^2$}: 5 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} B_{\rm{R}}   H H^{\dagger}  D^2}^{(1\sim 3)}$}

& H_iH^{\dagger i}B_{\rm R}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}B_{\rm L}{}_{\eta}{}^{\rho}\right)

&[45]^2 \langle 12\rangle ^2 \langle 14\rangle ^2 \delta^{i_3}_{i_4}

\\& H^{\dagger i}B_{\rm R}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)

&[35]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4}

\\& H^{\dagger i}B_{\rm R}^{\eta\lambda}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}H_i\right)

&[35] [45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{R}}   H H^{\dagger}  D^2}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}H_iH^{\dagger j}W_{\rm R}^I{}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}B_{\rm L}{}_{\eta}{}^{\rho}\right)

&[45]^2 \langle 12\rangle ^2 \langle 14\rangle ^2 \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}{}_{\eta}{}^{\rho}\right)

&[35]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_5}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}^{\eta\lambda}B_{\rm L}{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}H_i\right)

&[35] [45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{R}} W_{\rm{L}}   H H^{\dagger}  D^2}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}H_iH^{\dagger j}B_{\rm R}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&[45]^2 \langle 12\rangle ^2 \langle 14\rangle ^2 \left(\tau^{I_2}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}B_{\rm R}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&[35]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_2}\right)^{i_3}_{i_4}

\\& \tau^I{}_{j}^{i}H^{\dagger j}B_{\rm R}^{\eta\lambda}W_{\rm L}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}H_i\right)

&[35] [45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} W_{\rm{R}}   H H^{\dagger}  D^2}^{(1\sim 6)}$}

& \tau^K{}_{j}^{i}\epsilon^{IJK}H_iH^{\dagger j}W_{\rm R}^J{}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&[45]^2 \langle 12\rangle ^2 \langle 14\rangle ^2 \epsilon^{I_2I_5\text{K}} \left(\tau^{\text{K}}\right)^{i_3}_{i_4}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}H^{\dagger j}W_{\rm R}^J{}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&[35]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \epsilon^{I_2I_5\text{K}} \left(\tau^{\text{K}}\right)^{i_3}_{i_4}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}H^{\dagger j}W_{\rm R}^J{}^{\eta\lambda}W_{\rm L}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}H_i\right)

&[35] [45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{I_2I_5\text{K}} \left(\tau^{\text{K}}\right)^{i_3}_{i_4}

\\& H_iH^{\dagger i}W_{\rm R}^I{}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&[45]^2 \langle 12\rangle ^2 \langle 14\rangle ^2 \delta^{i_3}_{i_4} \delta^{I_5I_2}

\\& H^{\dagger i}W_{\rm R}^I{}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)

&[35]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{I_5I_2}

\\& H^{\dagger i}W_{\rm R}^I{}^{\eta\lambda}W_{\rm L}^I{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}H_i\right)

&[35] [45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{I_5I_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} G_{\rm{R}}   H H^{\dagger}  D^2}^{(1\sim 3)}$}

& H_iH^{\dagger i}G_{\rm R}^A{}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)

&[45]^2 \langle 12\rangle ^2 \langle 14\rangle ^2 \delta^{i_3}_{i_4} \delta^{A_2A_5}

\\& H^{\dagger i}G_{\rm R}^A{}^{\eta\lambda}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)

&[35]^2 \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_4} \delta^{A_2A_5}

\\& H^{\dagger i}G_{\rm R}^A{}^{\eta\lambda}G_{\rm L}^A{}_{\eta}{}^{\rho}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}H_i\right)

&[35] [45] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{A_2A_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \bar{\psi }{}^2 \phi D^2$}: 8 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{q}  u_{\rm R}  H^{\dagger}  D^2}^{(1\sim 4)}$}

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\epsilon_{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H^{\dagger i}\right)\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_4,f_5} [45]^2  \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_4} \epsilon_{i_3i_4}

\\& \epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{q}_{\rm L}{}_{p}^{aj}\right)u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [34] [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_5}_{a_4} \epsilon_{i_3i_4}

\\& \epsilon_{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H^{\dagger i}\right)\left(\left(D_{\nu}\bar{q}_{\rm L}{}_{p}^{aj}\right)u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_5}_{a_4} \epsilon_{i_3i_4}

\\& \epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{p}^{aj}\sigma^{\eta \lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [34] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_4} \epsilon_{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} e_{\rm R}  \bar{l}  H D^2}^{(1\sim 4)}$}

& \left(\bar{l}_{\rm L}{}_{r}^{i}e_{\rm R}{}_p{}\right)C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_4,f_5} [45]^2  \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5}

\\& H_iC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\left(D_{\nu}e_{\rm R}{}_p{}\right)\right)

&\mc{C}_{f_4,f_5} [34] [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_5}

\\& B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_i\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\left(D_{\nu}e_{\rm R}{}_p{}\right)\right)

&\mc{C}_{f_4,f_5} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_5}

\\& H_iC_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\sigma^{\eta \lambda}e_{\rm R}{}_p{}\right)

&\mc{C}_{f_4,f_5} [34] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} d_{\rm R}  \bar{q}  H D^2}^{(1\sim 4)}$}

& \left(\bar{q}_{\rm L}{}_{r}^{ai}d_{\rm R}{}_p{}_{a}\right)C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)

&\mc{C}_{f_4,f_5} [45]^2  \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\\& H_iC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\left(D_{\nu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_4,f_5} [34] [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\\& B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_i\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\left(D_{\nu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_4,f_5} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\\& H_iC_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}B_{\rm L}{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\sigma^{\eta \lambda}d_{\rm R}{}_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [34] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{q}  u_{\rm R}  H^{\dagger}  D^2}^{(1\sim 4)}$}

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\tau^I{}_{i}^{k}\epsilon_{jk}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H^{\dagger i}\right)\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&\mc{C}_{f_4,f_5} [45]^2  \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{a_5}_{a_4} \epsilon_{i_4\text{k}} \left(\tau^{I_2}\right)^{\text{k}}_{i_3}

\\& \tau^I{}_{i}^{k}\epsilon_{jk}H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{q}_{\rm L}{}_{p}^{aj}\right)u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [34] [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_5}_{a_4} \epsilon_{i_4\text{k}} \left(\tau^{I_2}\right)^{\text{k}}_{i_3}

\\& \tau^I{}_{i}^{k}\epsilon_{jk}W_{\rm L}^I{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H^{\dagger i}\right)\left(\left(D_{\nu}\bar{q}_{\rm L}{}_{p}^{aj}\right)u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_5}_{a_4} \epsilon_{i_4\text{k}} \left(\tau^{I_2}\right)^{\text{k}}_{i_3}

\\& \tau^I{}_{i}^{k}\epsilon_{jk}H^{\dagger i}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{p}^{aj}\sigma^{\eta \lambda}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [34] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_4} \epsilon_{i_4\text{k}} \left(\tau^{I_2}\right)^{\text{k}}_{i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} e_{\rm R}  \bar{l}  H D^2}^{(1\sim 4)}$}

& \left(\bar{l}_{\rm L}{}_{r}^{j}e_{\rm R}{}_p{}\right)\tau^I{}_{j}^{i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&\mc{C}_{f_4,f_5} [45]^2  \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{j}^{i}H_iC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\left(D_{\nu}e_{\rm R}{}_p{}\right)\right)

&\mc{C}_{f_4,f_5} [34] [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{j}^{i}W_{\rm L}^I{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_i\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\left(D_{\nu}e_{\rm R}{}_p{}\right)\right)

&\mc{C}_{f_4,f_5} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{j}^{i}H_iC_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\sigma^{\eta \lambda}e_{\rm R}{}_p{}\right)

&\mc{C}_{f_4,f_5} [34] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} d_{\rm R}  \bar{q}  H D^2}^{(1\sim 4)}$}

& \left(\bar{q}_{\rm L}{}_{r}^{aj}d_{\rm R}{}_p{}_{a}\right)\tau^I{}_{j}^{i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&\mc{C}_{f_4,f_5} [45]^2  \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{a_4}_{a_5} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{j}^{i}H_iC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\left(D_{\nu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_4,f_5} [34] [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_4}_{a_5} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{j}^{i}W_{\rm L}^I{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_i\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\left(D_{\nu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_4,f_5} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_4}_{a_5} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{j}^{i}H_iC_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}W_{\rm L}^I{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\sigma^{\eta \lambda}d_{\rm R}{}_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [34] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_5} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{q}  u_{\rm R}  H^{\dagger}  D^2}^{(1\sim 4)}$}

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{b}\right)\lambda^A{}_{a}^{b}\epsilon_{ij}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H^{\dagger i}\right)\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_4,f_5} [45]^2  \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \epsilon_{i_3i_4} \left(\lambda^{A_2}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\left(D_{\nu}\bar{q}_{\rm L}{}_{p}^{aj}\right)u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [34] [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \epsilon_{i_3i_4} \left(\lambda^{A_2}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}\epsilon_{ij}G_{\rm L}^A{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H^{\dagger i}\right)\left(\left(D_{\nu}\bar{q}_{\rm L}{}_{p}^{aj}\right)u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \epsilon_{i_3i_4} \left(\lambda^{A_2}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{p}^{aj}\sigma^{\eta \lambda}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_4,f_5} [34] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_3i_4} \left(\lambda^{A_2}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{q}  H D^2}^{(1\sim 4)}$}

& \left(\bar{q}_{\rm L}{}_{r}^{bi}d_{\rm R}{}_p{}_{a}\right)\lambda^A{}_{b}^{a}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)

&\mc{C}_{f_4,f_5} [45]^2  \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}H_iC_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}G_{\rm L}^A{}^{\lambda\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\left(D_{\nu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_4,f_5} [34] [35]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}G_{\rm L}^A{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_i\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\left(D_{\nu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_4,f_5} [35] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}H_iC_{\rm L}{}_{\lambda}{}^{\nu}{}_{\rho}{}^{\mu}\left(D_{\mu}D_{\nu}G_{\rm L}^A{}_{\eta}{}^{\rho}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\sigma^{\eta \lambda}d_{\rm R}{}_p{}_{a}\right)

&\mc{C}_{f_4,f_5} [34] [45]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{R}}   \phi {}^2 D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{R}}   H H^{\dagger}  D^2}

& H^{\dagger i}B_{\rm R}^{\xi\lambda}C_{\rm L}{}_{\xi}{}^{\eta\rho\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)

&[35] [45] \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{R}}   H H^{\dagger}  D^2}

& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm R}^I{}^{\xi\lambda}C_{\rm L}{}_{\xi}{}^{\eta\rho\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}C_{\rm L}{}_{\lambda\rho\eta}{}^{\nu}\right)

&[35] [45] \langle 12\rangle ^4 \langle 34\rangle  \left(\tau^{I_5}\right)^{i_3}_{i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \bar{\psi }{}^2 \phi D^2$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{q}  u_{\rm R}  H^{\dagger}  D^2}^{(1\sim 3)}$}

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\epsilon_{ij}H^{\dagger i}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_4,f_5} [45]  s_{45} \langle 12\rangle ^4 \delta^{a_5}_{a_4} \epsilon_{i_3i_4}

\\& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\epsilon_{ij}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H^{\dagger i}\right)

&\mc{C}_{f_4,f_5} [45]  s_{35} \langle 12\rangle ^4 \delta^{a_5}_{a_4} \epsilon_{i_3i_4}

\\& \epsilon_{ij}H^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\left(D^{\mu}\bar{q}_{\rm L}{}_{p}^{aj}\right)u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_4,f_5} [45]  s_{34} \langle 12\rangle ^4 \delta^{a_5}_{a_4} \epsilon_{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm R}  \bar{l}  H D^2}^{(1\sim 3)}$}

& \left(\bar{l}_{\rm L}{}_{r}^{i}e_{\rm R}{}_p{}\right)H_i\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_4,f_5} [45]  s_{45} \langle 12\rangle ^4 \delta^{i_3}_{i_5}

\\& \left(\bar{l}_{\rm L}{}_{r}^{i}e_{\rm R}{}_p{}\right)C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&\mc{C}_{f_4,f_5} [45]  s_{35} \langle 12\rangle ^4 \delta^{i_3}_{i_5}

\\& H_iC_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\left(D^{\mu}e_{\rm R}{}_p{}\right)\right)

&\mc{C}_{f_4,f_5} [45]  s_{34} \langle 12\rangle ^4 \delta^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{q}  H D^2}^{(1\sim 3)}$}

& \left(\bar{q}_{\rm L}{}_{r}^{ai}d_{\rm R}{}_p{}_{a}\right)H_i\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&\mc{C}_{f_4,f_5} [45]  s_{45} \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\\& \left(\bar{q}_{\rm L}{}_{r}^{ai}d_{\rm R}{}_p{}_{a}\right)C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&\mc{C}_{f_4,f_5} [45]  s_{35} \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\\& H_iC_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\left(D^{\mu}d_{\rm R}{}_p{}_{a}\right)\right)

&\mc{C}_{f_4,f_5} [45]  s_{34} \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi  \bar{\psi } \phi {}^2 D^3$}: 7 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  H H^{\dagger}  D^3}^{(1\sim 5)}$}

& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H_i\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_4}

\\& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H_i\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_5} [35]^2  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_4}

\\& H_iC_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(\left(D_{\mu}D_{\nu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\nu}H_i\right)\left(D_{\lambda}H^{\dagger i}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_4}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(D_{\mu}D_{\nu}H_i\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_2,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{10}*{$\mathcal{O}_{C_{\rm{L}}   l \bar{l}  H H^{\dagger}  D^3}^{(1\sim 10)}$}

& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_5} [35]^2  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\& H_jC_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\nu}H_j\right)\left(D_{\lambda}H^{\dagger i}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(D_{\mu}D_{\nu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_2,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\& H^{\dagger j}C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4}

\\& H^{\dagger j}C_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_5} [35]^2  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4}

\\& H_jC_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger j}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}\left(D_{\mu}D_{\nu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\nu}H_j\right)\left(D_{\lambda}H^{\dagger j}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_2,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_2}_{i_5} \delta^{i_3}_{i_4}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger j}\right)\left(D_{\mu}D_{\nu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_2,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} u_{\rm R}  H^{\dagger} {}^2 D^3}^{(1,2)}$}

& \epsilon_{ij}H^{\dagger j}C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_2} \epsilon_{i_3i_4}

\\& \epsilon_{ij}H^{\dagger j}C_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H^{\dagger i}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2} \epsilon_{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  H H^{\dagger}  D^3}^{(1\sim 5)}$}

& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H_i\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\\& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H_i\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [35]^2  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\\& H_iC_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(\left(D_{\mu}D_{\nu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\nu}H_i\right)\left(D_{\lambda}H^{\dagger i}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(D_{\mu}D_{\nu}H_i\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}}   \bar{u}_{\rm R} u_{\rm R}  H H^{\dagger}  D^3}^{(1\sim 5)}$}

& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H_i\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\\& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H_i\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [35]^2  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\\& H_iC_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\nu}H_i\right)\left(D_{\lambda}H^{\dagger i}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(D_{\mu}D_{\nu}H_i\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_4} \delta^{a_5}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{u}_{\rm R} H{}^2 D^3}^{(1,2)}$}

& \epsilon^{ij}H_jC_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H_i\right)\left(\left(D_{\mu}D_{\nu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{a_5}_{a_2} \epsilon^{i_3i_4}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H_i\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_5}_{a_2} \epsilon^{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{10}*{$\mathcal{O}_{C_{\rm{L}}   q \bar{q}  H H^{\dagger}  D^3}^{(1\sim 10)}$}

& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_5}

\\& H^{\dagger i}C_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_5} [35]^2  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_5}

\\& H_jC_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\nu}H_j\right)\left(D_{\lambda}H^{\dagger i}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger i}\right)\left(D_{\mu}D_{\nu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5} \delta^{a_2}_{a_5}

\\& H^{\dagger j}C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_5} [45]^2  \langle 12\rangle  \langle 14\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_5}

\\& H^{\dagger j}C_{\rm L}{}_{\rho}{}^{\lambda\nu\mu}\left(D_{\lambda}D_{\nu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_5} [35]^2  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_5}

\\& H_jC_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger j}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}\left(D_{\mu}D_{\nu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_5} [34] [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\nu}H_j\right)\left(D_{\lambda}H^{\dagger j}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_5} [34] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_5}

\\& C_{\rm L}{}_{\rho}{}^{\nu\lambda\mu}\left(D_{\lambda}H^{\dagger j}\right)\left(D_{\mu}D_{\nu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_5} [35] [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_5} \delta^{i_3}_{i_4} \delta^{a_2}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}     \phi {}^4 D^4$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}     H{}^2 H^{\dagger} {}^2 D^4}^{(1\sim 4)}$}

& H^{\dagger i}H^{\dagger j}C_{\rm L}^{\rho\nu\lambda\mu}\left(D_{\mu}D_{\nu}H_i\right)\left(D_{\lambda}D_{\rho}H_j\right)

&[45]^2 \langle 14\rangle ^2 \langle 15\rangle ^2 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\& H^{\dagger j}C_{\rm L}^{\rho\nu\lambda\mu}\left(D_{\lambda}H_j\right)\left(D_{\rho}H^{\dagger i}\right)\left(D_{\mu}D_{\nu}H_i\right)

&[35]^2 \langle 13\rangle ^2 \langle 15\rangle ^2 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\& H_jH^{\dagger j}C_{\rm L}^{\rho\nu\lambda\mu}\left(D_{\mu}D_{\nu}H_i\right)\left(D_{\lambda}D_{\rho}H^{\dagger i}\right)

&[34]^2 \langle 13\rangle ^2 \langle 14\rangle ^2 \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\\& H^{\dagger j}C_{\rm L}^{\rho\nu\lambda\mu}\left(D_{\mu}H_i\right)\left(D_{\nu}H_j\right)\left(D_{\lambda}D_{\rho}H^{\dagger i}\right)

&[34] [35] \langle 13\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_4} \delta^{i_3}_{i_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi {}^4    $}: 11 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} l q \bar{u}_{\rm R}    }^{(1\sim 4)}$}

& \left(\bar{u}_{\rm R}{}_{t}^{a}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5}

\\& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)\epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5}

\\& \epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta}{}^{\nu}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5}

\\& \epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \eta}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} q^2 \bar{u}_{\rm R}    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} l q^3    }^{(1\sim 5)}$}

&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}B_{\rm L}{}_{\eta}{}^{\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5f_6}^{[1,1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} l q \bar{u}_{\rm R}    }^{(1\sim 4)}$}

& \left(\bar{u}_{\rm R}{}_{t}^{a}q_{\rm L}{}_s{}_{aj}\right)\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta}{}^{\nu}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \eta}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} q^2 \bar{u}_{\rm R}    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\tau^I{}_{k}^{i}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} l q^3    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(rst)}\right]\tau^I{}_{m}^{j}\epsilon^{abc}\epsilon^{il}\epsilon^{km}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\tau^I{}_{m}^{j}\epsilon^{abc}\epsilon^{il}\epsilon^{km}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\tau^I{}_{m}^{j}\epsilon^{abc}\epsilon^{il}\epsilon^{km}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\tau^I{}_{m}^{j}\epsilon^{abc}\epsilon^{il}\epsilon^{km}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\tau^I{}_{m}^{j}\epsilon^{abc}\epsilon^{il}\epsilon^{km}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\tau^I{}_{m}^{j}\epsilon^{abc}\epsilon^{il}\epsilon^{km}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\eta \mu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\tau^I{}_{m}^{j}\epsilon^{abc}\epsilon^{il}\epsilon^{km}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\tau^I{}_{m}^{j}\epsilon^{abc}\epsilon^{il}\epsilon^{km}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

\\&\mc{C}_{f_3,f_4f_5f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_5\text{m}} \epsilon^{i_3i_6} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_4}_{\text{m}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[3]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{i_5\text{m}} \epsilon^{i_3i_6} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_4}_{\text{m}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[3]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{i_5\text{m}} \epsilon^{i_3i_6} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_4}_{\text{m}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_5\text{m}} \epsilon^{i_3i_6} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_4}_{\text{m}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{i_5\text{m}} \epsilon^{i_3i_6} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_4}_{\text{m}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{i_5\text{m}} \epsilon^{i_3i_6} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_4}_{\text{m}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{i_5\text{m}} \epsilon^{i_3i_6} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_4}_{\text{m}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[1,1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_5\text{m}} \epsilon^{i_3i_6} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_4}_{\text{m}}

\end{array}\\

&\begin{array}{c|l|l|}\small

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \mu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{e}_{\rm R} l q \bar{u}_{\rm R}    }^{(1\sim 4)}$}

& \left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\lambda^A{}_{b}^{a}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)\lambda^A{}_{b}^{a}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta}{}^{\nu}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \eta}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}\small

\multirow{16}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} q^2 \bar{u}_{\rm R}    }^{(1\sim 16)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{u}_{\rm R}{}_{t}^{d}q_{\rm L}{}_s{}_{aj}\right)\lambda^A{}_{d}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\lambda^A{}_{d}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{d}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\lambda^A{}_{d}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{d}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\lambda^A{}_{d}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{d}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{u}_{\rm R}{}_{t}^{c}q_{\rm L}{}_s{}_{cj}\right)\lambda^A{}_{a}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\lambda^A{}_{a}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{c}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{cj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\lambda^A{}_{a}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{c}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{cj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\lambda^A{}_{a}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{c}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{cj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{u}_{\rm R}{}_{t}^{d}q_{\rm L}{}_s{}_{aj}\right)\lambda^A{}_{d}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\lambda^A{}_{d}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{d}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\lambda^A{}_{d}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{d}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_3} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\lambda^A{}_{d}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{d}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{u}_{\rm R}{}_{t}^{c}q_{\rm L}{}_s{}_{cj}\right)\lambda^A{}_{a}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\lambda^A{}_{a}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{t}^{c}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{cj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\lambda^A{}_{a}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta}{}^{\nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{c}\sigma^{\eta \mu}q_{\rm L}{}_s{}_{cj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\lambda^A{}_{a}^{b}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{c}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{cj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|}

\multirow{11}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} l q^3    }^{(1\sim 11)}$}

&\mathcal{Y}\left[\tiny{\young(rst)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ij}\epsilon^{kl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ij}\epsilon^{kl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ij}\epsilon^{kl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\lambda^A{}_{d}^{a}\epsilon^{bcd}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \eta}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

\\&\mc{C}_{f_3,f_4f_5f_6}^{[3]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[3]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{i_3i_4} \epsilon^{i_5i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[3]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{i_3i_4} \epsilon^{i_5i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \langle 46\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_3i_4} \epsilon^{i_5i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[1,1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[1,1,1]} \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \langle 36\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\&\mc{C}_{f_3,f_4f_5f_6}^{[1,1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \langle 26\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 \psi {}^2 \phi  $}: 16 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 \bar{e}_{\rm R} l H^{\dagger}   }^{(1,2)}$}

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)H^{\dagger i}B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6}

\\& H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}B_{\rm L}{}_{\eta}{}^{\nu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \mu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 \bar{d}_{\rm R} q H^{\dagger}   }^{(1,2)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{ai}\right)H^{\dagger i}B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4}

\\& H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}B_{\rm L}{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 q \bar{u}_{\rm R} H  }^{(1,2)}$}

& \left(\bar{u}_{\rm R}{}_{r}^{a}q_{\rm L}{}_p{}_{ai}\right)\epsilon^{ij}H_jB_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_4}_{a_5} \epsilon^{i_4i_6}

\\& \epsilon^{ij}H_jB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}B_{\rm L}{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_4}_{a_5} \epsilon^{i_4i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}   }^{(1\sim 3)}$}

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)\tau^I{}_{j}^{i}H^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \left(\tau^{I_3}\right)^{i_5}_{i_6}

\\& \tau^I{}_{j}^{i}H^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\nu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \mu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \left(\tau^{I_3}\right)^{i_5}_{i_6}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\eta}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \left(\tau^{I_3}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }^{(1\sim 3)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{ai}\right)\tau^I{}_{j}^{i}H^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_5}_{a_4} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\\& \tau^I{}_{j}^{i}H^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_5}_{a_4} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\eta}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{a_5}_{a_4} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} q \bar{u}_{\rm R} H  }^{(1\sim 3)}$}

& \left(\bar{u}_{\rm R}{}_{r}^{a}q_{\rm L}{}_p{}_{ai}\right)\tau^I{}_{k}^{i}\epsilon^{jk}H_jB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_4}_{a_5} \epsilon^{i_6\text{k}} \left(\tau^{I_3}\right)^{i_4}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_4}_{a_5} \epsilon^{i_6\text{k}} \left(\tau^{I_3}\right)^{i_4}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\eta}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{a_4}_{a_5} \epsilon^{i_6\text{k}} \left(\tau^{I_3}\right)^{i_4}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 \bar{e}_{\rm R} l H^{\dagger}   }^{(1\sim 3)}$}

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6} \delta^{I_2I_3}

\\& H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\nu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \mu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} \delta^{I_2I_3}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^J{}_{\eta}{}^{\nu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \mu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 \bar{d}_{\rm R} q H^{\dagger}   }^{(1\sim 3)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{ai}\right)H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4} \delta^{I_2I_3}

\\& H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4} \delta^{I_2I_3}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^J{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_5}_{a_4} \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 q \bar{u}_{\rm R} H  }^{(1\sim 3)}$}

& \left(\bar{u}_{\rm R}{}_{r}^{a}q_{\rm L}{}_p{}_{ai}\right)\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_4}_{a_5} \delta^{I_2I_3} \epsilon^{i_4i_6}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_4}_{a_5} \delta^{I_2I_3} \epsilon^{i_4i_6}

\\& \tau^K{}_{k}^{i}\epsilon^{IJK}\epsilon^{jk}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^J{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_4}_{a_5} \epsilon^{i_6\text{k}} \epsilon^{I_2I_3\text{K}} \left(\tau^{\text{K}}\right)^{i_4}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }^{(1\sim 3)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\lambda^A{}_{a}^{b}H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6} \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\eta}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \delta^{i_5}_{i_6} \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} q \bar{u}_{\rm R} H  }^{(1\sim 3)}$}

& \left(\bar{u}_{\rm R}{}_{r}^{b}q_{\rm L}{}_p{}_{ai}\right)\lambda^A{}_{b}^{a}\epsilon^{ij}H_jB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \epsilon^{i_4i_6} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \epsilon^{i_4i_6} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\eta}B_{\rm L}{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \epsilon^{i_4i_6} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }^{(1\sim 3)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\lambda^A{}_{a}^{b}\tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_4} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\\& \lambda^A{}_{a}^{b}\tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_4} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\\& \lambda^A{}_{a}^{b}\tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\eta}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_4} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} W_{\rm{L}} q \bar{u}_{\rm R} H  }^{(1\sim 3)}$}

& \left(\bar{u}_{\rm R}{}_{r}^{b}q_{\rm L}{}_p{}_{ai}\right)\lambda^A{}_{b}^{a}\tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \epsilon^{i_6\text{k}} \left(\tau^{I_3}\right)^{i_4}_{\text{k}} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}\tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}W_{\rm L}^I{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \epsilon^{i_6\text{k}} \left(\tau^{I_3}\right)^{i_4}_{\text{k}} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}\tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\eta}G_{\rm L}^A{}_{\eta}{}^{\rho}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 25\rangle  \epsilon^{i_6\text{k}} \left(\tau^{I_3}\right)^{i_4}_{\text{k}} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{e}_{\rm R} l H^{\dagger}   }^{(1,2)}$}

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6} \delta^{A_2A_3}

\\& H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \mu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{d}_{\rm R} q H^{\dagger}   }^{(1\sim 5)}$}

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{ai}\right)H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4} \delta^{A_2A_3}

\\& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)d^{ABC}\lambda^C{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6} d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& d^{ABC}\lambda^C{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\\& f^{ABC}\lambda^C{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta}{}^{\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \mu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 q \bar{u}_{\rm R} H  }^{(1\sim 5)}$}

& \left(\bar{u}_{\rm R}{}_{r}^{a}q_{\rm L}{}_p{}_{ai}\right)\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \delta^{a_4}_{a_5} \delta^{A_2A_3} \epsilon^{i_4i_6}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \delta^{a_4}_{a_5} \delta^{A_2A_3} \epsilon^{i_4i_6}

\\& \left(\bar{u}_{\rm R}{}_{r}^{b}q_{\rm L}{}_p{}_{ai}\right)d^{ABC}\lambda^C{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 45\rangle  \epsilon^{i_4i_6} d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& d^{ABC}\lambda^C{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \epsilon^{i_4i_6} d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\\& f^{ABC}\lambda^C{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}_{\eta}{}^{\nu}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 35\rangle  \epsilon^{i_4i_6} f^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^3   \phi {}^2  $}: 5 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 W_{\rm{L}}   H H^{\dagger}   }

& \tau^I{}_{j}^{i}H_iH^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\eta\mu}B_{\rm L}{}_{\eta}{}^{\nu}

&\langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \left(\tau^{I_4}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}}{}^2   H H^{\dagger}   }^{(1,2)}$}

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\eta}W_{\rm L}^I{}^{\mu\nu}B_{\rm L}{}_{\eta}{}^{\rho}

&\langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{i_5}_{i_6} \delta^{I_3I_4}

\\& \tau^K{}_{j}^{i}\epsilon^{IJK}H_iH^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^J{}^{\eta\mu}W_{\rm L}^I{}_{\eta}{}^{\nu}

&\langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \epsilon^{I_3I_4\text{K}} \left(\tau^{\text{K}}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^3   H H^{\dagger}   }

& \tau^L{}_{j}^{i}H_iH^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^K{}^{\eta\mu}W_{\rm L}^I{}_{\eta}{}^{\nu}

&\langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{I_4\text{L}} \delta^{I_2I_3} \left(\tau^{\text{L}}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}}{}^2   H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\eta}G_{\rm L}^A{}^{\mu\nu}B_{\rm L}{}_{\eta}{}^{\rho}

&\langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \langle 24\rangle  \delta^{i_5}_{i_6} \delta^{A_3A_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 W_{\rm{L}}   H H^{\dagger}   }

& \tau^I{}_{j}^{i}H_iH^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}W_{\rm L}^I{}^{\eta\mu}G_{\rm L}^A{}_{\eta}{}^{\nu}

&\langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 34\rangle  \delta^{A_2A_3} \left(\tau^{I_4}\right)^{i_5}_{i_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi {}^4    $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \epsilon_{a_3a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \epsilon_{a_3a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} l q \bar{u}_{\rm R}    }^{(1\sim 3)}$}

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5}

\\& \epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta \xi}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5}

\\& \epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_5}_{a_6} \epsilon^{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} q^2 \bar{u}_{\rm R}    }^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[2]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^4 \langle 35\rangle  \langle 46\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_3,f_4f_5,f_6}^{[1,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \epsilon^{i_4i_5}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}{}^2   l q^3    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}

&\mc{C}_{f_3,f_4f_5f_6}^{[3]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}

&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\eta \xi}q_{\rm L}{}_t{}_{cl}\right)

&\mc{C}_{f_3,f_4f_5f_6}^{[2,1]} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \langle 25\rangle  \langle 26\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}

&\mc{C}_{f_3,f_4f_5f_6}^{[1,1,1]} \langle 12\rangle ^4 \langle 34\rangle  \langle 56\rangle  \epsilon^{i_3i_5} \epsilon^{i_4i_6} \epsilon^{a_4a_5a_6}

\end{array}}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}} \psi {}^2 \phi  $}: 8 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}   }^{(1,2)}$}

& H^{\dagger i}B_{\rm L}{}_{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{i_5}_{i_6}

\\& H^{\dagger i}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }^{(1,2)}$}

& H^{\dagger i}B_{\rm L}{}_{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4}

\\& H^{\dagger i}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} q \bar{u}_{\rm R} H  }^{(1,2)}$}

& \epsilon^{ij}H_jB_{\rm L}{}_{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{a_4}_{a_5} \epsilon^{i_4i_6}

\\& \epsilon^{ij}H_jB_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{a_4}_{a_5} \epsilon^{i_4i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}   }^{(1,2)}$}

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \left(\tau^{I_3}\right)^{i_5}_{i_6}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \left(\tau^{I_3}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }^{(1,2)}$}

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{a_5}_{a_4} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\\& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{a_5}_{a_4} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}} q \bar{u}_{\rm R} H  }^{(1,2)}$}

& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{a_4}_{a_5} \epsilon^{i_6\text{k}} \left(\tau^{I_3}\right)^{i_4}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{a_4}_{a_5} \epsilon^{i_6\text{k}} \left(\tau^{I_3}\right)^{i_4}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }^{(1,2)}$}

& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \delta^{i_5}_{i_6} \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \delta^{i_5}_{i_6} \left(\lambda^{A_3}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}} q \bar{u}_{\rm R} H  }^{(1,2)}$}

& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^4 \langle 34\rangle  \langle 35\rangle  \epsilon^{i_4i_6} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\\& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle  \langle 25\rangle  \epsilon^{i_4i_6} \left(\lambda^{A_3}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 F_{\rm{L}}{}^2   \phi {}^2  $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}}{}^2   H H^{\dagger}   }^{(1,2)}$}

& H_iH^{\dagger i}B_{\rm L}{}_{\eta\xi}B_{\rm L}^{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{i_5}_{i_6}

\\& H_iH^{\dagger i}B_{\rm L}^{\eta\xi}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 B_{\rm{L}} W_{\rm{L}}   H H^{\dagger}   }^{(1,2)}$}

& \tau^I{}_{j}^{i}H_iH^{\dagger j}B_{\rm L}{}_{\eta\xi}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\eta\xi}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \left(\tau^{I_4}\right)^{i_5}_{i_6}

\\& \tau^I{}_{j}^{i}H_iH^{\dagger j}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \left(\tau^{I_4}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 W_{\rm{L}}{}^2   H H^{\dagger}   }^{(1,2)}$}

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}W_{\rm L}^I{}^{\eta\xi}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{i_5}_{i_6} \delta^{I_3I_4}

\\& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\eta\xi}W_{\rm L}^I{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_5}_{i_6} \delta^{I_3I_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2 G_{\rm{L}}{}^2   H H^{\dagger}   }^{(1,2)}$}

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^A{}^{\eta\xi}

&\langle 12\rangle ^4 \langle 34\rangle ^2 \delta^{i_5}_{i_6} \delta^{A_3A_4}

\\& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\eta\xi}G_{\rm L}^A{}^{\mu\nu}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 24\rangle ^2 \delta^{i_5}_{i_6} \delta^{A_3A_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3   \psi {}^2 \phi  $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   \bar{e}_{\rm R} l H^{\dagger}   }

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   \bar{d}_{\rm R} q H^{\dagger}   }

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{ai}\right)H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle  \delta^{i_5}_{i_6} \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   q \bar{u}_{\rm R} H  }

& \left(\bar{u}_{\rm R}{}_{r}^{a}q_{\rm L}{}_p{}_{ai}\right)\epsilon^{ij}H_jC_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_4,f_5} \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \langle 45\rangle  \delta^{a_4}_{a_5} \epsilon^{i_4i_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^4     \phi {}^2  $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^4     H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm L}{}_{\eta\xi\tau\upsilon}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\eta\xi\tau\upsilon}C_{\rm L}^{\mu\nu\lambda\rho}

&\langle 12\rangle ^4 \langle 34\rangle ^4 \delta^{i_5}_{i_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi {}^2 \bar{\psi }{}^2    $}: 54 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R}^2 e_{\rm R} ^2    }

&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  l \bar{l}     }

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} l \bar{q}     }

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  l \bar{l}     }

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} l \bar{l}  \bar{u}_{\rm R} u_{\rm R}     }

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  q \bar{q}     }

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{l}  q    }

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} l^2 \bar{l} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_3} \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} \bar{q} ^2 \bar{u}_{\rm R}    }

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon_{abc}\epsilon_{ij}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{q}_{\rm L}{}_{s}^{bi}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} \bar{l}  \bar{q}  \bar{u}_{\rm R}    }

& \epsilon_{abc}\epsilon_{ij}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{l}_{\rm L}{}_{s}^{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} d_{\rm R}  l q u_{\rm R}     }

& \epsilon^{abc}\epsilon^{ij}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(l_{\rm L}{}_p{}_{i}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(q_{\rm L}{}_r{}_{aj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_4} \epsilon^{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} e_{\rm R}  q^2 u_{\rm R}     }

&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}\epsilon^{ij}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(q_{\rm L}{}_p{}_{ai}C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(q_{\rm L}{}_r{}_{bj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_4} \epsilon^{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} l \bar{l}  q \bar{q}     }^{(1,2)}$}

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_6}

\\& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  q \bar{q}     }^{(1,2)}$}

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} q \bar{q}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_4} \delta^{a_6}_{a_5}

\\& B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_5} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} q^2 \bar{q} ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  l \bar{l}     }

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} l \bar{q}     }

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  l \bar{l}     }

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} l \bar{l}  \bar{u}_{\rm R} u_{\rm R}     }

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  q \bar{q}     }

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{l}  q    }

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} l^2 \bar{l} ^2    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\tau^I{}_{k}^{j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{k}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\tau^I{}_{k}^{j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{k}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\tau^I{}_{k}^{j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{k}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}l_{\rm L}{}_r{}_{j}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} \bar{q} ^2 \bar{u}_{\rm R}    }

&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\tau^I{}_{i}^{k}\epsilon_{abc}\epsilon_{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{q}_{\rm L}{}_{s}^{bi}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_6\text{k}} \epsilon_{a_4a_5a_6} \left(\tau^{I_2}\right)^{\text{k}}_{i_5}

\end{array}}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} \bar{l}  \bar{q}  \bar{u}_{\rm R}    }

& \tau^I{}_{i}^{k}\epsilon_{abc}\epsilon_{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{l}_{\rm L}{}_{s}^{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_6\text{k}} \epsilon_{a_3a_4a_6} \left(\tau^{I_2}\right)^{\text{k}}_{i_5}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} d_{\rm R}  l q u_{\rm R}     }

& \tau^I{}_{k}^{i}\epsilon^{abc}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(l_{\rm L}{}_p{}_{i}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(q_{\rm L}{}_r{}_{aj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_4\text{k}} \epsilon^{a_4a_5a_6} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\end{array}}\\

&{\small\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} e_{\rm R}  q^2 u_{\rm R}     }

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\tau^I{}_{k}^{i}\epsilon^{abc}\epsilon^{jk}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(q_{\rm L}{}_p{}_{ai}C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(q_{\rm L}{}_r{}_{bj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_4\text{k}} \epsilon^{a_3a_4a_6} \left(\tau^{I_2}\right)^{i_3}_{\text{k}}

\end{array}}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} l \bar{l}  q \bar{q}     }^{(1\sim 3)}$}

& \tau^I{}_{k}^{j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{k}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{k}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{l}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{al}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  q \bar{q}     }^{(1,2)}$}

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_6}

\\& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{cj}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_4}_{a_3} \delta^{a_5}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} q \bar{q}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{cj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \delta^{a_6}_{a_5} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{j}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_5} \delta^{a_6}_{a_4} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} q^2 \bar{q} ^2    }^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\tau^I{}_{k}^{j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ak}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\tau^I{}_{k}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ak}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\tau^I{}_{k}^{j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ak}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\tau^I{}_{k}^{j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ak}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\tau^I{}_{k}^{j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ak}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\tau^I{}_{k}^{i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ak}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} l \bar{q}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  l \bar{l}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} l \bar{l}  \bar{u}_{\rm R} u_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  q \bar{q}     }

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{l}  q    }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\lambda}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }

& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\lambda}d_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}$}

& \lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\& \lambda^A{}_{a}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_4} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \lambda^A{}_{a}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_4} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\\& \lambda^A{}_{b}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_3} \left(\lambda^{A_2}\right)^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{e}_{\rm R} \bar{q} ^2 \bar{u}_{\rm R}    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}\epsilon_{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{q}_{\rm L}{}_{s}^{bi}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\lambda^A{}_{b}^{d}\epsilon_{acd}\epsilon_{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}C\bar{q}_{\rm L}{}_{s}^{bi}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_5}

\end{array}}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} \bar{l}  \bar{q}  \bar{u}_{\rm R}    }^{(1,2)}$}

& \lambda^A{}_{b}^{d}\epsilon_{acd}\epsilon_{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{l}_{\rm L}{}_{s}^{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_4}

\\& \lambda^A{}_{a}^{d}\epsilon_{bcd}\epsilon_{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}C\bar{l}_{\rm L}{}_{s}^{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{\text{d}}_{a_3}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  l q u_{\rm R}     }^{(1,2)}$}

& \lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(l_{\rm L}{}_p{}_{i}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(q_{\rm L}{}_r{}_{aj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_4} \epsilon^{a_4a_6\text{d}} \left(\lambda^{A_2}\right)^{a_5}_{\text{d}}

\\& \lambda^A{}_{d}^{a}\epsilon^{bcd}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(l_{\rm L}{}_p{}_{i}C\gamma^{\rho}d_{\rm R}{}_s{}_{b}\right)\left(q_{\rm L}{}_r{}_{aj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_4} \epsilon^{a_5a_6\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\end{array}}\\

&{\small\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} e_{\rm R}  q^2 u_{\rm R}     }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(q_{\rm L}{}_p{}_{ai}C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(q_{\rm L}{}_r{}_{bj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_4} \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\lambda^A{}_{d}^{b}\epsilon^{acd}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(q_{\rm L}{}_p{}_{ai}C\gamma^{\rho}e_{\rm R}{}_s{}\right)\left(q_{\rm L}{}_r{}_{bj}C\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \epsilon^{i_3i_4} \epsilon^{a_3a_6\text{d}} \left(\lambda^{A_2}\right)^{a_4}_{\text{d}}

\end{array}}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} l \bar{l}  q \bar{q}     }^{(1,2)}$}

& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  q \bar{q}     }^{(1\sim 4)}$}

& \lambda^A{}_{d}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{di}\gamma^{\lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_5}_{a_3} \left(\lambda^{A_2}\right)^{a_4}_{a_6}

\\& \lambda^A{}_{a}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_5}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\\& \lambda^A{}_{d}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{di}\gamma^{\lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_3} \left(\lambda^{A_2}\right)^{a_5}_{a_6}

\\& \lambda^A{}_{a}^{c}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_6} \left(\lambda^{A_2}\right)^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} q \bar{q}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}$}

& \lambda^A{}_{b}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_5} \left(\lambda^{A_2}\right)^{a_6}_{a_4}

\\& \lambda^A{}_{b}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_6}_{a_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\\& \lambda^A{}_{c}^{d}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\lambda}u_{\rm R}{}_t{}_{d}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_4} \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\\& \lambda^A{}_{c}^{a}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\lambda}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_6}_{a_4} \left(\lambda^{A_2}\right)^{a_3}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{8}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} q^2 \bar{q} ^2    }^{(1\sim 8)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{cj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{cj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{cj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[2]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\lambda^A{}_{c}^{b}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}\left(\bar{q}_{\rm L}{}_{s}^{cj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6} \left(\lambda^{A_2}\right)^{a_4}_{a_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2 \bar{\psi }{}^2 \phi  $}: 16 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 \bar{q}  u_{\rm R}  H^{\dagger}   }

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\epsilon_{ij}H^{\dagger i}B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_6}_{a_5} \epsilon_{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 e_{\rm R}  \bar{l}  H  }

& \left(\bar{l}_{\rm L}{}_{r}^{i}e_{\rm R}{}_p{}\right)H_iB_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2 d_{\rm R}  \bar{q}  H  }

& \left(\bar{q}_{\rm L}{}_{r}^{ai}d_{\rm R}{}_p{}_{a}\right)H_iB_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} \bar{q}  u_{\rm R}  H^{\dagger}   }

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\tau^I{}_{i}^{k}\epsilon_{jk}H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_6}_{a_5} \epsilon_{i_5\text{k}} \left(\tau^{I_3}\right)^{\text{k}}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} e_{\rm R}  \bar{l}  H  }

& \left(\bar{l}_{\rm L}{}_{r}^{j}e_{\rm R}{}_p{}\right)\tau^I{}_{j}^{i}H_iB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_3}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}} d_{\rm R}  \bar{q}  H  }

& \left(\bar{q}_{\rm L}{}_{r}^{aj}d_{\rm R}{}_p{}_{a}\right)\tau^I{}_{j}^{i}H_iB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_5}_{a_6} \left(\tau^{I_3}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 \bar{q}  u_{\rm R}  H^{\dagger}   }

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_6}_{a_5} \delta^{I_2I_3} \epsilon_{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 e_{\rm R}  \bar{l}  H  }

& \left(\bar{l}_{\rm L}{}_{r}^{i}e_{\rm R}{}_p{}\right)H_iC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2 d_{\rm R}  \bar{q}  H  }

& \left(\bar{q}_{\rm L}{}_{r}^{ai}d_{\rm R}{}_p{}_{a}\right)H_iC_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \delta^{a_5}_{a_6} \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} \bar{q}  u_{\rm R}  H^{\dagger}   }

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{b}\right)\lambda^A{}_{a}^{b}\epsilon_{ij}H^{\dagger i}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \epsilon_{i_4i_5} \left(\lambda^{A_3}\right)^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{q}  H  }

& \left(\bar{q}_{\rm L}{}_{r}^{bi}d_{\rm R}{}_p{}_{a}\right)\lambda^A{}_{b}^{a}H_iB_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \left(\lambda^{A_3}\right)^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} W_{\rm{L}} \bar{q}  u_{\rm R}  H^{\dagger}   }

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{b}\right)\lambda^A{}_{a}^{b}\tau^I{}_{i}^{k}\epsilon_{jk}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \epsilon_{i_5\text{k}} \left(\tau^{I_3}\right)^{\text{k}}_{i_4} \left(\lambda^{A_2}\right)^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} W_{\rm{L}} d_{\rm R}  \bar{q}  H  }

& \left(\bar{q}_{\rm L}{}_{r}^{bj}d_{\rm R}{}_p{}_{a}\right)\lambda^A{}_{b}^{a}\tau^I{}_{j}^{i}H_iC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\lambda^{A_2}\right)^{a_5}_{a_6} \left(\tau^{I_3}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 \bar{q}  u_{\rm R}  H^{\dagger}   }^{(1,2)}$}

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_6}_{a_5} \delta^{A_2A_3} \epsilon_{i_4i_5}

\\& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{b}\right)d^{ABC}\lambda^C{}_{a}^{b}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \epsilon_{i_4i_5} d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_6}_{a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 e_{\rm R}  \bar{l}  H  }

& \left(\bar{l}_{\rm L}{}_{r}^{i}e_{\rm R}{}_p{}\right)H_iC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \delta^{A_2A_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2 d_{\rm R}  \bar{q}  H  }^{(1,2)}$}

& \left(\bar{q}_{\rm L}{}_{r}^{ai}d_{\rm R}{}_p{}_{a}\right)H_iC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \delta^{a_5}_{a_6} \delta^{A_2A_3}

\\& \left(\bar{q}_{\rm L}{}_{r}^{bi}d_{\rm R}{}_p{}_{a}\right)d^{ABC}\lambda^C{}_{b}^{a}H_iC_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^B{}^{\mu\nu}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} d^{\text{C}A_2A_3} \left(\lambda^{\text{C}}\right)^{a_5}_{a_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi {}^2 \bar{\psi }{}^2    $}: 21 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R}^2 e_{\rm R} ^2    }

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\eta}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}  l \bar{l}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\eta}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{e}_{\rm R} l \bar{q}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\eta}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  l \bar{l}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\eta}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   l \bar{l}  \bar{u}_{\rm R} u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma_{\eta}l_{\rm L}{}_p{}_{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}  q \bar{q}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\eta}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} e_{\rm R}  \bar{l}  q    }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\eta}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   l^2 \bar{l} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma_{\eta}l_{\rm L}{}_p{}_{i}\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\eta}l_{\rm L}{}_r{}_{j}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma_{\eta}l_{\rm L}{}_p{}_{i}\right)\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\eta}l_{\rm L}{}_r{}_{j}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\gamma^{\eta}e_{\rm R}{}_t{}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\eta}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\gamma^{\eta}d_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{b}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{a}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_6}_{a_3} \delta^{a_5}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma_{\eta}u_{\rm R}{}_s{}_{a}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{a_5}_{a_3} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} \bar{q} ^2 \bar{u}_{\rm R}    }

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\gamma_{\eta}C\bar{q}_{\rm L}{}_{s}^{bi}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5f_6}^{[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{i_5i_6} \epsilon_{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} \bar{l}  \bar{q}  \bar{u}_{\rm R}    }

& \epsilon_{abc}\epsilon_{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}C\bar{l}_{\rm L}{}_{s}^{i}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}C\bar{q}_{\rm L}{}_{t}^{cj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon_{i_5i_6} \epsilon_{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  l q u_{\rm R}     }

& \epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(l_{\rm L}{}_p{}_{i}C\gamma_{\eta}d_{\rm R}{}_s{}_{b}\right)\left(q_{\rm L}{}_r{}_{aj}C\gamma^{\eta}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{i_3i_4} \epsilon^{a_4a_5a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm R}  q^2 u_{\rm R}     }

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}\epsilon^{ij}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(q_{\rm L}{}_p{}_{ai}C\gamma_{\eta}e_{\rm R}{}_s{}\right)\left(q_{\rm L}{}_r{}_{bj}C\gamma^{\eta}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3f_4,f_5,f_6}^{[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \epsilon^{i_3i_4} \epsilon^{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   l \bar{l}  q \bar{q}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{i}\gamma_{\eta}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\eta}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{l}_{\rm L}{}_{s}^{j}\gamma_{\eta}l_{\rm L}{}_p{}_{i}\right)\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\eta}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  q \bar{q}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{a}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\eta}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6} \delta^{a_5}_{a_3} \delta^{a_4}_{a_6}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma_{\eta}d_{\rm R}{}_s{}_{c}\right)\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\eta}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6} \delta^{a_4}_{a_3} \delta^{a_5}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   q \bar{q}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}$}

& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{ci}\gamma_{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\gamma^{\eta}u_{\rm R}{}_t{}_{c}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_4} \delta^{a_6}_{a_5}

\\& C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma_{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\gamma^{\eta}u_{\rm R}{}_t{}_{b}\right)

&\mc{C}_{f_3,f_4,f_5,f_6} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_5} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}{}^2   q^2 \bar{q} ^2    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma_{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\eta}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma_{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\eta}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[2],[2]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{ai}\gamma_{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\eta}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}\left(\bar{q}_{\rm L}{}_{s}^{aj}\gamma_{\eta}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\eta}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_3f_4,f_5f_6}^{[1,1],[1,1]} [56]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_5} \delta^{a_4}_{a_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3   \bar{\psi }{}^2 \phi  $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   \bar{q}  u_{\rm R}  H^{\dagger}   }

& \left(\bar{q}_{\rm L}{}_{p}^{aj}u_{\rm R}{}_r{}_{a}\right)\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{a_6}_{a_5} \epsilon_{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   e_{\rm R}  \bar{l}  H  }

& \left(\bar{l}_{\rm L}{}_{r}^{i}e_{\rm R}{}_p{}\right)H_iC_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3   d_{\rm R}  \bar{q}  H  }

& \left(\bar{q}_{\rm L}{}_{r}^{ai}d_{\rm R}{}_p{}_{a}\right)H_iC_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\mc{C}_{f_5,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{i_4}_{i_6} \delta^{a_5}_{a_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^3 \bar{\psi } \phi D$}: 23 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R}^2 e_{\rm R}  l H^{\dagger}  D}^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}l_{\rm L}{}_s{}_{i}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_4}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}l_{\rm L}{}_s{}_{i}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_4}_{i_5}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}\left(D_{\mu}l_{\rm L}{}_s{}_{i}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l^2 \bar{l}  H^{\dagger}  D}^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}l_{\rm L}{}_s{}_{j}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)C\sigma^{\nu \lambda}l_{\rm L}{}_s{}_{j}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}\left(D_{\mu}l_{\rm L}{}_s{}_{j}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}l_{\rm L}{}_s{}_{j}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)C\sigma^{\nu \lambda}l_{\rm L}{}_s{}_{j}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}\left(D_{\mu}l_{\rm L}{}_s{}_{j}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} l H^{\dagger}  D}^{(1\sim 3)}$}

& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}l_{\rm L}{}_s{}_{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_2}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\nu \lambda}l_{\rm L}{}_s{}_{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_6}_{a_2}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}\left(D_{\mu}l_{\rm L}{}_s{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l \bar{u}_{\rm R} u_{\rm R}  H^{\dagger}  D}^{(1\sim 3)}$}

& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_6}_{a_4}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{a_6}_{a_4}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_6}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm R}  q H^{\dagger}  D}^{(1\sim 3)}$}

& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ai}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_2}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ai}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_4}_{a_2}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  \bar{e}_{\rm R} l \bar{u}_{\rm R} H D}^{(1\sim 3)}$}

& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_6}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_6}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_6}_{a_4} \epsilon^{i_3i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} e_{\rm R}  q \bar{u}_{\rm R} H D}^{(1\sim 3)}$}

& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_t{}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{q}  \bar{u}_{\rm R} H^{\dagger}  D}^{(1\sim 3)}$}

& \epsilon_{abc}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{cj}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_2a_4a_6}

\\& \epsilon_{abc}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{cj}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{r}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon_{i_5i_6} \epsilon_{a_2a_4a_6}

\\& \epsilon_{abc}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{cj}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\bar{e}_{\rm R}{}_{r}\sigma^{\nu \lambda}C\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{b}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon_{i_5i_6} \epsilon_{a_2a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 \bar{l}  \bar{u}_{\rm R} H^{\dagger}  D}^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon_{abc}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}C\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{c}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon_{i_5i_6} \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon_{abc}\epsilon_{ij}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon_{i_5i_6} \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} \bar{q}  \bar{u}_{\rm R}^2 H D}^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}H_iC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_5}_{i_6} \epsilon_{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}H_iC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_5}_{i_6} \epsilon_{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}H_iC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ci}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{b}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_5}_{i_6} \epsilon_{a_3a_4a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{l}  \bar{u}_{\rm R}^2 H D}^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}H_iC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_5}_{i_6} \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}H_iC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_5}_{i_6} \epsilon_{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}H_iC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_5}_{i_6} \epsilon_{a_2a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l q \bar{q}  H^{\dagger}  D}^{(1\sim 6)}$}

& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_6}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_6}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{aj}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_6}

\\& H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\rho}C\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_6}

\\& H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_6}

\\& H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{ai}\gamma^{\rho}C\bar{e}_{\rm R}{}_{p}\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} l \bar{l}  q H^{\dagger}  D}^{(1\sim 6)}$}

& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{j}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2}

\\& H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2}

\\& H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2}

\\& H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(l_{\rm L}{}_r{}_{i}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 d_{\rm R}  q H^{\dagger}  D}^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ai}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_6}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ai}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_6}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_6}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ai}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_6}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{r}^{b}\right)\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ai}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_6}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{b}\right)\left(\bar{d}_{\rm R}{}_{r}^{b}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{ai}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} q \bar{u}_{\rm R} u_{\rm R}  H^{\dagger}  D}^{(1\sim 6)}$}

& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{c}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_2} \delta^{a_6}_{a_4}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{c}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{a_3}_{a_2} \delta^{a_6}_{a_4}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_3}_{a_2} \delta^{a_6}_{a_4}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{a_6}_{a_2} \delta^{a_3}_{a_4}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{a_6}_{a_2} \delta^{a_3}_{a_4}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{a_6}_{a_2} \delta^{a_3}_{a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   l \bar{l}  q \bar{u}_{\rm R} H D}^{(1\sim 6)}$}

& \epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_6} \delta^{a_3}_{a_4} \epsilon^{i_5i_3}

\\& \epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_2}_{i_6} \delta^{a_3}_{a_4} \epsilon^{i_5i_3}

\\& \epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_6} \delta^{a_3}_{a_4} \epsilon^{i_5i_3}

\\& \epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{k}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_5}_{i_6} \delta^{a_3}_{a_4} \epsilon^{i_2i_3}

\\& \epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{k}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_5}_{i_6} \delta^{a_3}_{a_4} \epsilon^{i_2i_3}

\\& \epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{t}^{k}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_5}_{i_6} \delta^{a_3}_{a_4} \epsilon^{i_2i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} d_{\rm R}  q \bar{u}_{\rm R} H D}^{(1\sim 6)}$}

& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{c}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_3}_{a_2} \delta^{a_6}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{c}\right)\left(\bar{u}_{\rm R}{}_{s}^{c}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_3}_{a_2} \delta^{a_6}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{c}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{c}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_3}_{a_2} \delta^{a_6}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_6}_{a_2} \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_6}_{a_2} \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\\& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_t{}_{a}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{b}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3,f_4,f_6} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_6}_{a_2} \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   q \bar{u}_{\rm R}^2 u_{\rm R}  H D}^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3} \delta^{a_6}_{a_4} \epsilon^{i_2i_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_3} \delta^{a_6}_{a_4} \epsilon^{i_2i_5}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}C\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{c}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_3} \delta^{a_6}_{a_4} \epsilon^{i_2i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{a_2}_{a_3} \delta^{a_6}_{a_4} \epsilon^{i_2i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\nu \lambda}C\bar{u}_{\rm R}{}_{s}^{c}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{a_2}_{a_3} \delta^{a_6}_{a_4} \epsilon^{i_2i_5}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\nu \lambda}C\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{c}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_3} \delta^{a_6}_{a_4} \epsilon^{i_2i_5}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   l q^2 u_{\rm R}  H^{\dagger}  D}^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}\epsilon^{jk}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_5} \epsilon^{i_4i_3} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}\epsilon^{ij}H^{\dagger k}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(q_{\rm L}{}_r{}_{aj}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_4}_{i_5} \epsilon^{i_2i_3} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{abc}\epsilon^{ij}H^{\dagger k}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \epsilon^{i_2i_3} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}\epsilon^{jk}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(q_{\rm L}{}_r{}_{aj}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_5} \epsilon^{i_4i_3} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}\epsilon^{jk}H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_5} \epsilon^{i_4i_3} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{abc}\epsilon^{ij}H^{\dagger k}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(u_{\rm R}{}_t{}_{c}C\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_4}_{i_5} \epsilon^{i_2i_3} \epsilon^{a_3a_4a_6}

\end{array}}\\

&{\small\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   d_{\rm R}  l q^2 H D}^{(1\sim 6)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(q_{\rm L}{}_r{}_{aj}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(q_{\rm L}{}_r{}_{aj}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{bk}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)\left(q_{\rm L}{}_r{}_{aj}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{aj}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{bk}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_6}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(d_{\rm R}{}_t{}_{c}C\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)\left(q_{\rm L}{}_r{}_{aj}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{bk}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_3a_4a_6}

\end{array}}\\

&{\small\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   e_{\rm R}  q^3 H D}^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(e_{\rm R}{}_t{}C\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(q_{\rm L}{}_r{}_{bj}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ck}\right)

&\mc{C}_{f_2f_3f_4,f_6}^{[3]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(e_{\rm R}{}_t{}C\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(q_{\rm L}{}_r{}_{bj}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ck}\right)

&\mc{C}_{f_2f_3f_4,f_6}^{[2,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(e_{\rm R}{}_t{}C\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{bj}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ck}\right)

&\mc{C}_{f_2f_3f_4,f_6}^{[2,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}H_lC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(e_{\rm R}{}_t{}C\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(q_{\rm L}{}_r{}_{bj}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{ck}\right)

&\mc{C}_{f_2f_3f_4,f_6}^{[1,1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \epsilon^{i_2i_4} \epsilon^{i_3i_5} \epsilon^{a_2a_3a_4}

\end{array}}\\

&\begin{array}{c|l|l|}

\multirow{12}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} q^2 \bar{q}  H^{\dagger}  D}^{(1\sim 12)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(q_{\rm L}{}_r{}_{bi}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(q_{\rm L}{}_r{}_{bi}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(q_{\rm L}{}_r{}_{bi}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(q_{\rm L}{}_r{}_{bi}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(q_{\rm L}{}_r{}_{bi}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bj}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(q_{\rm L}{}_r{}_{bi}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}C\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\right)\left(q_{\rm L}{}_r{}_{bi}C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(\left(D_{\mu}q_{\rm L}{}_r{}_{bi}\right)C\sigma^{\nu \lambda}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}C\bar{d}_{\rm R}{}_{p}^{a}\right)\left(q_{\rm L}{}_r{}_{bi}C\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_s{}_{aj}\right)\right)

&\mc{C}_{f_2,f_3f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_4}_{a_2} \delta^{a_3}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{12}*{$\mathcal{O}_{C_{\rm{L}}   q^2 \bar{q}  \bar{u}_{\rm R} H D}^{(1\sim 12)}$}

&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_5i_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_2}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_5i_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_5i_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bk}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_5}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_2i_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bk}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_5}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_2i_3}

\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bk}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[2]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_5}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_2i_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_2}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_5i_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_2}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_5i_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{jk}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_5i_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bk}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_5}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_2i_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bk}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\nu \lambda}\left(D_{\mu}q_{\rm L}{}_r{}_{bj}\right)\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle ^2 \delta^{i_5}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_2i_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon^{ij}H_kC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{t}^{bk}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{s}^{a}\right)\sigma^{\nu \lambda}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4,f_6}^{[1,1]} [56]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_5}_{i_6} \delta^{a_2}_{a_4} \delta^{a_3}_{a_6} \epsilon^{i_2i_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi  \bar{\psi } \phi {}^2 D$}: 19 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  H H^{\dagger}  D}^{(1\sim 3)}$}

& H_iH^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5}

\\& H_iH^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} l \bar{l}  H H^{\dagger}  D}^{(1\sim 6)}$}

& H_jH^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H_jH^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H_jH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_6} \delta^{i_4}_{i_5}

\\& H_jH^{\dagger j}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5}

\\& H^{\dagger j}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} u_{\rm R}  H^{\dagger} {}^2 D}

& \epsilon_{ij}H^{\dagger j}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H^{\dagger i}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_6}_{a_3} \epsilon_{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  H H^{\dagger}  D}^{(1\sim 3)}$}

& H_iH^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\\& H_iH^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\\& H^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}  H H^{\dagger}  D}^{(1\sim 3)}$}

& H_iH^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\\& H_iH^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\\& H^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} d_{\rm R}  \bar{u}_{\rm R} H{}^2 D}

& \epsilon^{ij}H_jB_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_6}_{a_3} \epsilon^{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} q \bar{q}  H H^{\dagger}  D}^{(1\sim 6)}$}

& H_jH^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6}

\\& H_jH^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6}

\\& H^{\dagger i}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6}

\\& H_jH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}B_{\rm L}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6}

\\& H_jH^{\dagger j}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6}

\\& H^{\dagger j}B_{\rm L}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  H H^{\dagger}  D}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}H_iH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H_iH^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\rho}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} l \bar{l}  H H^{\dagger}  D}^{(1\sim 9)}$}

& \tau^I{}_{k}^{j}H_jH^{\dagger k}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{j}H_jH^{\dagger k}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{j}H^{\dagger k}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{i}H_jH^{\dagger k}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{k}^{i}H_jH^{\dagger k}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{k}^{i}H^{\dagger k}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{l}^{i}H_jH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{l}_{\rm L}{}_{r}^{l}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \left(\tau^{I_2}\right)^{i_3}_{i_6}

\\& \tau^I{}_{l}^{i}H_jH^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{l}_{\rm L}{}_{r}^{l}\gamma^{\rho}\left(D_{\mu}l_{\rm L}{}_p{}_{i}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \left(\tau^{I_2}\right)^{i_3}_{i_6}

\\& \tau^I{}_{l}^{i}H^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{l}\gamma^{\rho}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \left(\tau^{I_2}\right)^{i_3}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} u_{\rm R}  H^{\dagger} {}^2 D}^{(1,2)}$}

& \tau^I{}_{i}^{k}\epsilon_{jk}H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_6}_{a_3} \epsilon_{i_5\text{k}} \left(\tau^{I_2}\right)^{\text{k}}_{i_4}

\\& \tau^I{}_{i}^{k}\epsilon_{jk}H^{\dagger i}H^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_6}_{a_3} \epsilon_{i_5\text{k}} \left(\tau^{I_2}\right)^{\text{k}}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  H H^{\dagger}  D}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}H_iH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_6}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H_iH^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_6}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}  H H^{\dagger}  D}^{(1\sim 3)}$}

& \tau^I{}_{j}^{i}H_iH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_6}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H_iH^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_6}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{j}^{i}H^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_6}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} d_{\rm R}  \bar{u}_{\rm R} H{}^2 D}^{(1,2)}$}

& \tau^I{}_{k}^{i}\epsilon^{jk}H_iH_jC_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{a_6}_{a_3} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\\& \tau^I{}_{k}^{i}\epsilon^{jk}H_iH_jW_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{a_6}_{a_3} \epsilon^{i_5\text{k}} \left(\tau^{I_2}\right)^{i_4}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{9}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} q \bar{q}  H H^{\dagger}  D}^{(1\sim 9)}$}

& \tau^I{}_{k}^{j}H_jH^{\dagger k}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_6} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{j}H_jH^{\dagger k}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{j}H^{\dagger k}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{i}H_jH^{\dagger k}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{k}^{i}H_jH^{\dagger k}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_6} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{k}^{i}H^{\dagger k}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_5}

\\& \tau^I{}_{l}^{i}H_jH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}W_{\rm L}^I{}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{al}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_6}

\\& \tau^I{}_{l}^{i}H_jH^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{al}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_6}

\\& \tau^I{}_{l}^{i}H^{\dagger j}W_{\rm L}^I{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{al}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \delta^{a_3}_{a_6} \left(\tau^{I_2}\right)^{i_3}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} u_{\rm R}  H^{\dagger} {}^2 D}

& \lambda^A{}_{a}^{b}\epsilon_{ij}H^{\dagger j}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H^{\dagger i}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \epsilon_{i_4i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  H H^{\dagger}  D}^{(1\sim 3)}$}

& \lambda^A{}_{a}^{b}H_iH^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \lambda^A{}_{a}^{b}H_iH^{\dagger i}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}  H H^{\dagger}  D}^{(1\sim 3)}$}

& \lambda^A{}_{a}^{b}H_iH^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \lambda^A{}_{a}^{b}H_iH^{\dagger i}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{p}^{a}\right)\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\\& \lambda^A{}_{a}^{b}H^{\dagger i}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}u_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{u}_{\rm R} H{}^2 D}

& \lambda^A{}_{a}^{b}\epsilon^{ij}H_jG_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_i\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\rho}d_{\rm R}{}_r{}_{b}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \epsilon^{i_4i_5} \left(\lambda^{A_2}\right)^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} q \bar{q}  H H^{\dagger}  D}^{(1\sim 6)}$}

& \lambda^A{}_{b}^{a}H_jH^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \left(\lambda^{A_2}\right)^{a_3}_{a_6}

\\& \lambda^A{}_{b}^{a}H_jH^{\dagger i}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \left(\lambda^{A_2}\right)^{a_3}_{a_6}

\\& \lambda^A{}_{b}^{a}H^{\dagger i}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{bj}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \left(\lambda^{A_2}\right)^{a_3}_{a_6}

\\& \lambda^A{}_{b}^{a}H_jH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}G_{\rm L}^A{}^{\nu\lambda}\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [36]  \langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_6}

\\& \lambda^A{}_{b}^{a}H_jH^{\dagger j}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^2 \langle 13\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_6}

\\& \lambda^A{}_{b}^{a}H^{\dagger j}G_{\rm L}^A{}^{\nu\lambda}C_{\rm L}{}_{\nu\lambda\rho}{}^{\mu}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{bi}\gamma^{\rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi  \bar{\psi } \phi {}^2 D$}: 7 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} e_{\rm R}  H H^{\dagger}  D}^{(1,2)}$}

& H_iH^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{i_4}_{i_5}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_i\right)\left(\bar{e}_{\rm R}{}_{p}\gamma^{\mu}e_{\rm R}{}_r{}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}{}^2   l \bar{l}  H H^{\dagger}  D}^{(1\sim 4)}$}

& H_jH^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{j}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H_jH^{\dagger j}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5}

\\& H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_j\right)\left(\bar{l}_{\rm L}{}_{r}^{i}\gamma^{\mu}l_{\rm L}{}_p{}_{i}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} u_{\rm R}  H^{\dagger} {}^2 D}

& \epsilon_{ij}H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H^{\dagger i}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{a_6}_{a_3} \epsilon_{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} d_{\rm R}  H H^{\dagger}  D}^{(1,2)}$}

& H_iH^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_i\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}{}^2   \bar{u}_{\rm R} u_{\rm R}  H H^{\dagger}  D}^{(1,2)}$}

& H_iH^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_i\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}u_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_5} \delta^{a_6}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{u}_{\rm R} H{}^2 D}

& \epsilon^{ij}H_jC_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_i\right)\left(\bar{u}_{\rm R}{}_{p}^{a}\gamma^{\mu}d_{\rm R}{}_r{}_{a}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{a_6}_{a_3} \epsilon^{i_4i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}{}^2   q \bar{q}  H H^{\dagger}  D}^{(1\sim 4)}$}

& H_jH^{\dagger i}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6}

\\& H^{\dagger i}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{aj}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_6}

\\& H_jH^{\dagger j}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [56]  \langle 12\rangle ^4 \langle 35\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6}

\\& H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_j\right)\left(\bar{q}_{\rm L}{}_{r}^{ai}\gamma^{\mu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_6} [46]  \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_3}_{i_6} \delta^{i_4}_{i_5} \delta^{a_3}_{a_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^2 \phi {}^3 D^2$}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l H H^{\dagger} {}^2 D^2}^{(1\sim 6)}$}

& H_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}\left(D_{\nu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 16\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H_jH^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H^{\dagger i}\right)\left(\left(D_{\mu}\bar{e}_{\rm R}{}_{p}\right)\sigma^{\lambda \rho}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3} [56]  \langle 12\rangle  \langle 13\rangle  \langle 15\rangle  \langle 16\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H_jH^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H^{\dagger i}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}\left(D_{\mu}l_{\rm L}{}_r{}_{i}\right)\right)

&\mc{C}_{f_2,f_3} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 16\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_j\right)\left(D_{\nu}H^{\dagger i}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} q H H^{\dagger} {}^2 D^2}^{(1\sim 6)}$}

& H_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}\left(D_{\nu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 16\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_2}

\\& H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_2}

\\& H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [34]  \langle 12\rangle  \langle 13\rangle ^2 \langle 14\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_2}

\\& H_jH^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H^{\dagger i}\right)\left(\left(D_{\mu}\bar{d}_{\rm R}{}_{p}^{a}\right)\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3} [56]  \langle 12\rangle  \langle 13\rangle  \langle 15\rangle  \langle 16\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_2}

\\& H_jH^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H^{\dagger i}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_r{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [46]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 16\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_2}

\\& H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_j\right)\left(D_{\nu}H^{\dagger i}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6} \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{6}*{$\mathcal{O}_{C_{\rm{L}}   q \bar{u}_{\rm R} H{}^2 H^{\dagger}  D^2}^{(1\sim 6)}$}

& \epsilon^{jk}H_kH^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_2}_{i_6} \delta^{a_2}_{a_3} \epsilon^{i_5i_4}

\\& \epsilon^{jk}H_kH^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\lambda \rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [56]  \langle 12\rangle  \langle 13\rangle  \langle 15\rangle  \langle 16\rangle  \delta^{i_2}_{i_6} \delta^{a_2}_{a_3} \epsilon^{i_5i_4}

\\& \epsilon^{jk}H^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_j\right)\left(D_{\nu}H_k\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [45]  \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_6} \delta^{a_2}_{a_3} \epsilon^{i_5i_4}

\\& \epsilon^{ij}H_jH_kH^{\dagger k}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(\left(D_{\nu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [36]  \langle 12\rangle  \langle 13\rangle ^2 \langle 16\rangle  \delta^{i_5}_{i_6} \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\\& \epsilon^{ij}H_kH^{\dagger k}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\lambda \rho}\left(D_{\mu}q_{\rm L}{}_p{}_{ai}\right)\right)

&\mc{C}_{f_2,f_3} [35]  \langle 12\rangle  \langle 13\rangle ^2 \langle 15\rangle  \delta^{i_5}_{i_6} \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\\& \epsilon^{ij}H_kH^{\dagger k}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(\left(D_{\mu}\bar{u}_{\rm R}{}_{r}^{a}\right)\sigma^{\lambda \rho}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [56]  \langle 12\rangle  \langle 13\rangle  \langle 15\rangle  \langle 16\rangle  \delta^{i_5}_{i_6} \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}   \phi {}^4 D^2$}: 2 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}   H{}^2 H^{\dagger} {}^2 D^2}^{(1,2)}$}

& H_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}B_{\rm L}^{\lambda\rho}\right)

&[46] \langle 12\rangle ^2 \langle 14\rangle  \langle 16\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H_jH^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_i\right)\left(D_{\nu}H^{\dagger i}\right)

&[45] \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{5}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}   H{}^2 H^{\dagger} {}^2 D^2}^{(1\sim 5)}$}

& \tau^I{}_{k}^{j}H_jH^{\dagger i}H^{\dagger k}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_i\right)\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&[56] \langle 12\rangle ^2 \langle 15\rangle  \langle 16\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{j}H_iH^{\dagger i}H^{\dagger k}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H_j\right)\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&[46] \langle 12\rangle ^2 \langle 14\rangle  \langle 16\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{j}H^{\dagger i}H^{\dagger k}W_{\rm L}^I{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_i\right)\left(D_{\nu}H_j\right)

&[45] \langle 12\rangle ^2 \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{j}H_iH_jH^{\dagger i}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\nu}H^{\dagger k}\right)\left(D_{\mu}W_{\rm L}^I{}^{\lambda\rho}\right)

&[36] \langle 12\rangle ^2 \langle 13\rangle  \langle 16\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\\& \tau^I{}_{k}^{j}H_jH^{\dagger i}W_{\rm L}^I{}^{\lambda\rho}C_{\rm L}{}_{\lambda\rho}{}^{\nu\mu}\left(D_{\mu}H_i\right)\left(D_{\nu}H^{\dagger k}\right)

&[34] \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_3}_{i_6} \left(\tau^{I_2}\right)^{i_4}_{i_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2     \phi {}^4 D^2$}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}{}^2     H{}^2 H^{\dagger} {}^2 D^2}^{(1\sim 4)}$}

& H_iH_jH^{\dagger i}H^{\dagger j}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}C_{\rm L}^{\nu\lambda\rho\eta}\right)

&s_{56} \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H_jH^{\dagger i}H^{\dagger j}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}C_{\rm L}{}_{\nu\lambda\rho\eta}\right)\left(D^{\mu}H_i\right)

&s_{46} \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_i\right)\left(D^{\mu}H_j\right)

&s_{45} \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\\& H_jH^{\dagger j}C_{\rm L}{}_{\nu\lambda\rho\eta}C_{\rm L}^{\nu\lambda\rho\eta}\left(D_{\mu}H_i\right)\left(D^{\mu}H^{\dagger i}\right)

&s_{34} \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{i_4}_{i_6}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2   \psi {}^4    $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\eta \xi}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_1,f_2,f_3f_4}^{[2]} [56]^4  \langle 13\rangle  \langle 24\rangle  \epsilon_{a_1a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon_{abc}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\bar{d}_{\rm R}{}_{p}^{a}C\bar{e}_{\rm R}{}_{r}\bar{u}_{\rm R}{}_{s}^{b}C\bar{u}_{\rm R}{}_{t}^{c}

&\mc{C}_{f_1,f_2,f_3f_4}^{[1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \epsilon_{a_1a_3a_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{e}_{\rm R} l q \bar{u}_{\rm R}    }^{(1,2)}$}

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_3}_{a_4} \epsilon^{i_2i_3}

\\& \epsilon^{ij}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma_{\eta \xi}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_1,f_2,f_3,f_4} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_3}_{a_4} \epsilon^{i_2i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{R}}{}^2   \bar{d}_{\rm R} q^2 \bar{u}_{\rm R}    }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&\mc{C}_{f_1,f_2f_3,f_4}^{[2]} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_3}_{a_1} \delta^{a_2}_{a_4} \epsilon^{i_2i_3}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_1,f_2f_3,f_4}^{[2]} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_3}_{a_1} \delta^{a_2}_{a_4} \epsilon^{i_2i_3}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}q_{\rm L}{}_s{}_{aj}\right)\epsilon^{ij}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&\mc{C}_{f_1,f_2f_3,f_4}^{[1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \delta^{a_3}_{a_1} \delta^{a_2}_{a_4} \epsilon^{i_2i_3}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma_{\eta \xi}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\eta \xi}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_1,f_2f_3,f_4}^{[1,1]} [56]^4  \langle 13\rangle  \langle 24\rangle  \delta^{a_3}_{a_1} \delta^{a_2}_{a_4} \epsilon^{i_2i_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{R}}{}^2   l q^3    }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}

&\mc{C}_{f_1,f_2f_3f_4}^{[3]} [56]^4  \langle 12\rangle  \langle 34\rangle  \epsilon^{i_1i_3} \epsilon^{i_2i_4} \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}

&\mc{C}_{f_1,f_2f_3f_4}^{[2,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \epsilon^{i_1i_3} \epsilon^{i_2i_4} \epsilon^{a_2a_3a_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jl}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}l_{\rm L}{}_p{}_{i}Cq_{\rm L}{}_r{}_{aj}q_{\rm L}{}_s{}_{bk}Cq_{\rm L}{}_t{}_{cl}

&\mc{C}_{f_1,f_2f_3f_4}^{[1,1,1]} [56]^4  \langle 12\rangle  \langle 34\rangle  \epsilon^{i_1i_3} \epsilon^{i_2i_4} \epsilon^{a_2a_3a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2 F_{\rm{L}} \psi {}^2 \phi  $}: 8 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 B_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}   }

& H^{\dagger i}B_{\rm L}{}_{\eta\xi}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3} [56]^4  \langle 12\rangle  \langle 13\rangle  \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 B_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }

& H^{\dagger i}B_{\rm L}{}_{\eta\xi}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3} [56]^4  \langle 12\rangle  \langle 13\rangle  \delta^{i_3}_{i_4} \delta^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 B_{\rm{L}} q \bar{u}_{\rm R} H  }

& \epsilon^{ij}H_jB_{\rm L}{}_{\eta\xi}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [56]^4  \langle 12\rangle  \langle 13\rangle  \delta^{a_2}_{a_3} \epsilon^{i_2i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 W_{\rm{L}} \bar{e}_{\rm R} l H^{\dagger}   }

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\eta \xi}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_2,f_3} [56]^4  \langle 12\rangle  \langle 13\rangle  \left(\tau^{I_1}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 W_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }

& \tau^I{}_{j}^{i}H^{\dagger j}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_2,f_3} [56]^4  \langle 12\rangle  \langle 13\rangle  \delta^{a_3}_{a_2} \left(\tau^{I_1}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 W_{\rm{L}} q \bar{u}_{\rm R} H  }

& \tau^I{}_{k}^{i}\epsilon^{jk}H_jC_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [56]^4  \langle 12\rangle  \langle 13\rangle  \delta^{a_2}_{a_3} \epsilon^{i_4\text{k}} \left(\tau^{I_1}\right)^{i_2}_{\text{k}}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}} \bar{d}_{\rm R} q H^{\dagger}   }

& \lambda^A{}_{a}^{b}H^{\dagger i}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\eta \xi}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_2,f_3} [56]^4  \langle 12\rangle  \langle 13\rangle  \delta^{i_3}_{i_4} \left(\lambda^{A_1}\right)^{a_3}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}} q \bar{u}_{\rm R} H  }

& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jC_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\eta \xi}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_2,f_3} [56]^4  \langle 12\rangle  \langle 13\rangle  \epsilon^{i_2i_4} \left(\lambda^{A_1}\right)^{a_2}_{a_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{R}}{}^2 F_{\rm{L}}{}^2   \phi {}^2  $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 B_{\rm{L}}{}^2   H H^{\dagger}   }

& H_iH^{\dagger i}B_{\rm L}{}_{\eta\xi}B_{\rm L}^{\eta\xi}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}

&[56]^4 \langle 12\rangle ^2 \delta^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 B_{\rm{L}} W_{\rm{L}}   H H^{\dagger}   }

& \tau^I{}_{j}^{i}H_iH^{\dagger j}B_{\rm L}{}_{\eta\xi}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\eta\xi}

&[56]^4 \langle 12\rangle ^2 \left(\tau^{I_2}\right)^{i_3}_{i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 W_{\rm{L}}{}^2   H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}W_{\rm L}^I{}_{\eta\xi}W_{\rm L}^I{}^{\eta\xi}

&[56]^4 \langle 12\rangle ^2 \delta^{i_3}_{i_4} \delta^{I_1I_2}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{R}}{}^2 G_{\rm{L}}{}^2   H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm R}{}_{\mu\nu\lambda\rho}C_{\rm R}^{\mu\nu\lambda\rho}G_{\rm L}^A{}_{\eta\xi}G_{\rm L}^A{}^{\eta\xi}

&[56]^4 \langle 12\rangle ^2 \delta^{i_3}_{i_4} \delta^{A_1A_2}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2 C_{\rm{R}}{}^2     \phi {}^2  $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2 C_{\rm{R}}{}^2     H H^{\dagger}   }

& H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}C_{\rm R}{}_{\eta\xi\tau\upsilon}C_{\rm R}^{\eta\xi\tau\upsilon}

&[56]^4 \langle 12\rangle ^4 \delta^{i_3}_{i_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}   \psi {}^4 \phi {}^2  $}: 8 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R}^2 l^2 H^{\dagger} {}^2  }

&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(l_{\rm L}{}_s{}_{i}C\sigma^{\mu \nu}l_{\rm L}{}_t{}_{j}\right)\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2 H H^{\dagger}   }

&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon_{abc}H_iH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}C\bar{e}_{\rm R}{}_{r}\right)\left(\bar{u}_{\rm R}{}_{s}^{b}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{c}\right)

&\mc{C}_{f_2,f_3,f_4f_5}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_6}_{i_7} \epsilon_{a_2a_4a_5}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} \bar{e}_{\rm R} l q H^{\dagger} {}^2  }

& H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(l_{\rm L}{}_s{}_{i}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{aj}\right)\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}C\bar{e}_{\rm R}{}_{r}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7} \delta^{a_5}_{a_2}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{e}_{\rm R} l q \bar{u}_{\rm R} H H^{\dagger}   }^{(1,2)}$}

& \epsilon^{jk}H_kH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_7} \delta^{a_4}_{a_5} \epsilon^{i_6i_4}

\\& \epsilon^{ij}H_kH^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\lambda \rho}l_{\rm L}{}_r{}_{i}\right)\left(\bar{u}_{\rm R}{}_{t}^{a}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3,f_4,f_5} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_6}_{i_7} \delta^{a_4}_{a_5} \epsilon^{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R}^2 q^2 H^{\dagger} {}^2  }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(q_{\rm L}{}_s{}_{ai}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7} \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]H^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}C\bar{d}_{\rm R}{}_{r}^{b}\right)\left(q_{\rm L}{}_s{}_{ai}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7} \delta^{a_4}_{a_2} \delta^{a_5}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{4}*{$\mathcal{O}_{C_{\rm{L}}   \bar{d}_{\rm R} q^2 \bar{u}_{\rm R} H H^{\dagger}   }^{(1\sim 4)}$}

&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{jk}H_kH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_7} \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_6i_4}

\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon^{ij}H_kH^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_6}_{i_7} \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{jk}H_kH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_3}_{i_7} \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_6i_4}

\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon^{ij}H_kH^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bi}\right)\left(\bar{u}_{\rm R}{}_{t}^{b}\sigma^{\mu \nu}q_{\rm L}{}_s{}_{aj}\right)

&\mc{C}_{f_2,f_3f_4,f_5}^{[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_6}_{i_7} \delta^{a_4}_{a_2} \delta^{a_3}_{a_5} \epsilon^{i_3i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}}   q^2 \bar{u}_{\rm R}^2 H{}^2  }^{(1,2)}$}

&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon^{ik}\epsilon^{jl}H_kH_lC_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{b}\right)\left(q_{\rm L}{}_p{}_{ai}C\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[2],[2]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5} \epsilon^{i_2i_6} \epsilon^{i_3i_7}

\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon^{ik}\epsilon^{jl}H_kH_lC_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{s}^{a}\sigma^{\mu \nu}C\bar{u}_{\rm R}{}_{t}^{b}\right)\left(q_{\rm L}{}_p{}_{ai}C\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{bj}\right)

&\mc{C}_{f_2f_3,f_4f_5}^{[1,1],[1,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{a_2}_{a_4} \delta^{a_3}_{a_5} \epsilon^{i_2i_6} \epsilon^{i_3i_7}

\end{array}\\

&{\small\begin{array}{c|l|l|}

\multirow{3}*{$\mathcal{O}_{C_{\rm{L}}   l q^3 H H^{\dagger}   }^{(1\sim 3)}$}

&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jm}H_mH^{\dagger l}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

&\mc{C}_{f_2,f_3f_4f_5}^{[3]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_5}_{i_7} \epsilon^{i_4i_2} \epsilon^{i_6i_3} \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{jm}\epsilon^{kl}H_mH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_2}_{i_7} \epsilon^{i_6i_3} \epsilon^{i_4i_5} \epsilon^{a_3a_4a_5}

\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon^{abc}\epsilon^{ik}\epsilon^{jm}H_mH^{\dagger l}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(l_{\rm L}{}_p{}_{i}C\sigma^{\lambda \rho}q_{\rm L}{}_r{}_{aj}\right)\left(q_{\rm L}{}_s{}_{bk}C\sigma^{\mu \nu}q_{\rm L}{}_t{}_{cl}\right)

&\mc{C}_{f_2,f_3f_4f_5}^{[2,1]} \langle 12\rangle  \langle 13\rangle  \langle 14\rangle  \langle 15\rangle  \delta^{i_4}_{i_7} \epsilon^{i_6i_2} \epsilon^{i_5i_3} \epsilon^{a_3a_4a_5}

\end{array}}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}} \psi {}^2 \phi {}^3  $}: 8 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{e}_{\rm R} l H H^{\dagger} {}^2  }

& H_jH^{\dagger i}H^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} \bar{d}_{\rm R} q H H^{\dagger} {}^2  }

& H_jH^{\dagger i}H^{\dagger j}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} q \bar{u}_{\rm R} H{}^2 H^{\dagger}   }

& \epsilon^{ij}H_jH_kH^{\dagger k}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_6}_{i_7} \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{e}_{\rm R} l H H^{\dagger} {}^2  }^{(1,2)}$}

& \tau^I{}_{k}^{j}H_jH^{\dagger i}H^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_7} \left(\tau^{I_2}\right)^{i_5}_{i_6}

\\& \tau^I{}_{k}^{i}H_jH^{\dagger j}H^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{e}_{\rm R}{}_{p}\sigma^{\mu \nu}l_{\rm L}{}_r{}_{i}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_5}_{i_7} \left(\tau^{I_2}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} \bar{d}_{\rm R} q H H^{\dagger} {}^2  }^{(1,2)}$}

& \tau^I{}_{k}^{j}H_jH^{\dagger i}H^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_7} \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_5}_{i_6}

\\& \tau^I{}_{k}^{i}H_jH^{\dagger j}H^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_5}_{i_7} \delta^{a_4}_{a_3} \left(\tau^{I_2}\right)^{i_4}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}} q \bar{u}_{\rm R} H{}^2 H^{\dagger}   }^{(1,2)}$}

& \tau^I{}_{m}^{j}\epsilon^{im}H_jH_kH^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_6}_{i_7} \delta^{a_3}_{a_4} \epsilon^{i_3\text{m}} \left(\tau^{I_2}\right)^{i_5}_{\text{m}}

\\& \tau^I{}_{l}^{j}\epsilon^{ik}H_jH_kH^{\dagger l}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{a}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{a_3}_{a_4} \epsilon^{i_3i_6} \left(\tau^{I_2}\right)^{i_5}_{i_7}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} q H H^{\dagger} {}^2  }

& \lambda^A{}_{a}^{b}H_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{d}_{\rm R}{}_{p}^{a}\sigma^{\mu \nu}q_{\rm L}{}_r{}_{bi}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7} \left(\lambda^{A_2}\right)^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}} q \bar{u}_{\rm R} H{}^2 H^{\dagger}   }

& \lambda^A{}_{b}^{a}\epsilon^{ij}H_jH_kH^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}\left(\bar{u}_{\rm R}{}_{r}^{b}\sigma^{\mu \nu}q_{\rm L}{}_p{}_{ai}\right)

&\mc{C}_{f_3,f_4} \langle 12\rangle ^2 \langle 13\rangle  \langle 14\rangle  \delta^{i_6}_{i_7} \epsilon^{i_3i_5} \left(\lambda^{A_2}\right)^{a_3}_{a_4}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}} F_{\rm{L}}{}^2   \phi {}^4  $}: 4 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}}{}^2   H{}^2 H^{\dagger} {}^2  }

& H_iH_jH^{\dagger i}H^{\dagger j}B_{\rm L}^{\lambda\rho}B_{\rm L}^{\mu\nu}C_{\rm L}{}_{\mu\nu\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \delta^{i_5}_{i_7}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} B_{\rm{L}} W_{\rm{L}}   H{}^2 H^{\dagger} {}^2  }

& \tau^I{}_{k}^{j}H_iH_jH^{\dagger i}H^{\dagger k}B_{\rm L}^{\lambda\rho}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_7} \left(\tau^{I_3}\right)^{i_5}_{i_6}

\end{array}\\

&\begin{array}{c|l|l|}

\multirow{2}*{$\mathcal{O}_{C_{\rm{L}} W_{\rm{L}}{}^2   H{}^2 H^{\dagger} {}^2  }^{(1,2)}$}

& \tau^I{}_{k}^{i}\tau^J{}_{l}^{j}H_iH_jH^{\dagger k}H^{\dagger l}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^J{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \left(\tau^{I_2}\right)^{i_4}_{i_6} \left(\tau^{I_3}\right)^{i_5}_{i_7}

\\& H_iH_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}W_{\rm L}^I{}^{\lambda\rho}W_{\rm L}^I{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_7} \delta^{i_5}_{i_6} \delta^{I_2I_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}} G_{\rm{L}}{}^2   H{}^2 H^{\dagger} {}^2  }

& H_iH_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}G_{\rm L}^A{}^{\lambda\rho}G_{\rm L}^A{}^{\mu\nu}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \delta^{i_4}_{i_6} \delta^{i_5}_{i_7} \delta^{A_2A_3}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \psi {}^2 \phi {}^3  $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{e}_{\rm R} l H H^{\dagger} {}^2  }

& \left(\bar{e}_{\rm R}{}_{p}l_{\rm L}{}_r{}_{i}\right)H_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{d}_{\rm R} q H H^{\dagger} {}^2  }

& \left(\bar{d}_{\rm R}{}_{p}^{a}q_{\rm L}{}_r{}_{ai}\right)H_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_4}_{i_6} \delta^{i_5}_{i_7} \delta^{a_4}_{a_3}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   q \bar{u}_{\rm R} H{}^2 H^{\dagger}   }

& \left(\bar{u}_{\rm R}{}_{r}^{a}q_{\rm L}{}_p{}_{ai}\right)\epsilon^{ij}H_jH_kH^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_3,f_4} \langle 12\rangle ^4 \langle 34\rangle  \delta^{i_6}_{i_7} \delta^{a_3}_{a_4} \epsilon^{i_3i_5}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^3     \phi {}^4  $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^3     H{}^2 H^{\dagger} {}^2  }

& H_iH_jH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\eta\xi}C_{\rm L}{}_{\eta\xi}{}^{\lambda\rho}

&\langle 12\rangle ^2 \langle 13\rangle ^2 \langle 23\rangle ^2 \delta^{i_4}_{i_6} \delta^{i_5}_{i_7}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2   \bar{\psi }{}^2 \phi {}^3  $}: 3 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   \bar{q}  u_{\rm R}  H H^{\dagger} {}^2  }

& \left(\bar{q}_{\rm L}{}_{p}^{al}u_{\rm R}{}_r{}_{a}\right)\epsilon_{jl}H_iH^{\dagger i}H^{\dagger j}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_6,f_7} [67]  \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{a_7}_{a_6} \epsilon_{i_6i_4}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   e_{\rm R}  \bar{l}  H{}^2 H^{\dagger}   }

& \left(\bar{l}_{\rm L}{}_{r}^{j}e_{\rm R}{}_p{}\right)H_iH_jH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_6,f_7} [67]  \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{i_4}_{i_7}

\end{array}\\

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2   d_{\rm R}  \bar{q}  H{}^2 H^{\dagger}   }

& \left(\bar{q}_{\rm L}{}_{r}^{aj}d_{\rm R}{}_p{}_{a}\right)H_iH_jH^{\dagger i}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\mc{C}_{f_6,f_7} [67]  \langle 12\rangle ^4 \delta^{i_3}_{i_5} \delta^{i_4}_{i_7} \delta^{a_6}_{a_7}

\end{array}

\end{align}

\underline{Class $C_{\rm{L}}{}^2     \phi {}^6  $}: 1 types

\begin{align}

&\begin{array}{c|l|l|}

\mathcal{O}_{C_{\rm{L}}{}^2     H{}^3 H^{\dagger} {}^3  }

& H_iH_jH_kH^{\dagger i}H^{\dagger j}H^{\dagger k}C_{\rm L}{}_{\mu\nu\lambda\rho}C_{\rm L}^{\mu\nu\lambda\rho}

&\langle 12\rangle ^4 \delta^{i_3}_{i_6} \delta^{i_4}_{i_7} \delta^{i_5}_{i_8}

\end{array}

\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
